Resilient Cloud Control System: Realizing resilient cloud-based optimal control for cyber-physical systems

The transformation to smart factories and the automation of mobile robotics is partly driven by a growing availability of ubiquitous cloud technologies. In cyber-physical systems, such as control systems, critical parts can be migrated to a cloud for offloading, enabling collaborative processes, improved performance, and life-cycle management. Despite the performance uncertainty in a cloud and the intermediate networks, presently, even cloud native function services are being investigated for supporting critical applications that are sensitive to time-varying execution and communication delays. In this paper, we introduce, implement, and empirically evaluate an architecture that successfully allows predictive controllers to take advantage of cloud native technology. Our solution relies on continuously adapting the control system to the present Quality of Service of the cloud and the intermediate network. As our results show, this allows a control system to survive interruptions, noisy neighbors, and time-variant resource availability. Without the proposed solution, the control system will fail due to resource constraints and insufficient response times. Further, we also show a system that can seamlessly switch between clouds and that multiple controllers using shared resources consequentially self-adapt so that no controller fails its objective.

==> texfigures/base-freq-timing.tex <==
\newcommand\lag[1]{$\tau_{t|#1}$}

\IfSubStr{\figureoptions}{:mu}{\newcommand\deadtime[2]{\fdeadtime{#1}, $\gls{predsteps} = #2$}}{\newcommand\deadtime[2]{\fdeadtime{#1}}}

\newcommand\curlpar[3][above]{
	\IfStrEq{#1}{above}{%
		\draw[lagline] ($ #2 + (0, \yunit pt) $) to [bend left=45] ++(1pt,1pt) to ++(#3 pt - 2 pt,0) to [bend right=45] ++(1pt,1pt) coordinate (lagcoord) to [bend right=45] ++(1pt,-1pt) to ++(#3 pt - 2 pt,0) to [bend left=45] ++(1pt,-1pt);%
	}{%
		\def\ypos{-1}
		\IfSubStr{\figureoptions}{:showresponsetime}{\def\ypos{-0.2*\rowsep}}{}
		\draw[lagline] ($ #2 + (0, \ypos pt) $) to [bend right=45] ++(1pt,-1pt) to ++(#3 pt - 2 pt,0) to [bend left=45] ++(1pt,-1pt) coordinate (lagcoord) to [bend left=45] ++(1pt,1pt) to ++(#3 pt - 2 pt,0) to [bend right=45] ++(1pt,1pt);%
	}
}

\begin{tikzpicture}[
		timing/slope=0.05,
		>=latex,
		font=\footnotesize,
		timing/yunit=6,
		timing/d/background/.style={black},
		used/.style={black,draw=black!10!white,fill=black!5!white,circle,inner sep=0.75pt},
		axis/.style={},
		lagline/.style={waspgrey},
		insideinfo/.style={waspgrey,font=\scriptsize},
		responsetime/.style={decoration={
				markings,
%				mark=between positions 2mm and 1 step 2mm with {\arrow[scale=0.75]{latex};}
				mark=at position 1mm with {\arrow[scale=0.75]{latex};}
		}}
	]
	
	\IfSubStr{\figureoptions}{:showresponsetime}{\def\rowsep{14}}{\def\rowsep{13}}
	\def\yunit{8}	
	% \ifdef from etoolbox package
	\ifdef{\colsep}{}{\def\colsep{20}\def\halfcolsep{10}\def\longcolsep{30}}
	\pgfmathparse{9*\colsep}\def\colend{\pgfmathresult}
	\edef\timinactive{[timing/d/.style={gray,fill=white}]}
	\edef\timactive{[timing/d/.style={black,fill=black!40}]}

	% latencypred - Show latency prediction
	% lantencycomp - Compare latency preduction
	\IfSubStr{\figureoptions}{:latencypred}{%
		\IfSubStr{\figureoptions}{:latencomp}{\def\xaxisshift{-6}}{\def\xaxisshift{-5}}
	}{\def\xaxisshift{-3}}
	\foreach \x in {0,\halfcolsep,...,\colend}{
		\IfSubStr{\figureoptions}{:latencypred}{%
			\draw[black!10!white] ($(\x pt,\rowsep pt)+(0pt,0)$) -- ($((\x pt,\xaxisshift*\rowsep pt - 2*\yunit pt)+(0pt,-2pt)$);
		}{
			\draw[black!10!white] ($(\x pt,\rowsep pt)+(0pt,0)$) -- ($((\x pt,\xaxisshift*\rowsep pt - 2*\yunit pt)+(0pt,0)$);		
		}		
	}

	\timing[timing/xunit=\colsep,text=gray,name=first] (0,0) {G\timactive{}D{[used,name=r00]0}D{[used,name=r01]1}\timinactive{}D{2}D{3}D{4}D{5}};
	
	\timing[timing/xunit=\colsep,text=gray] (\colsep pt,-\rowsep pt) {G\timinactive{}D{0}\timactive{}D{[used]1}D{[used]2}\timinactive{}D{3}D{4}D{5}};
	
	\timing[timing/xunit=\colsep,gray] (2*\colsep pt,-2*\rowsep pt) {GD{0}D{1}D{2}D{3}D{4}D{5}};
	
	\timing[timing/xunit=\longcolsep,text=gray,name=last] (3*\colsep pt,-3*\rowsep pt) {G\timactive{}D{[used]0}\timinactive{}D{1}D{2}};
	
	\IfSubStr{\figureoptions}{:latencypred}{%
		\timing[timing/xunit=\longcolsep,text=gray,name=last] (9*\halfcolsep pt,-4*\rowsep pt) {G\timactive{}D{[used]0}\timinactive{}D{1}};	
		\def\rowmult{-5}
		\IfSubStr{\figureoptions}{:latencycomp}{%
			\timing[timing/xunit=\colsep,text=gray,name=last,densely dashed] (3*\colsep pt,\rowmult*\rowsep pt) 	{G\timinactive{}D{x}\timactive{}D{[used]1}D{[used]2}\timinactive{}D{3}D{4}};
			\def\rowmult{-6}
		}{}			
		\timing[timing/xunit=\colsep,text=gray,name=last,densely dashed] (3*\colsep pt,\rowmult*\rowsep pt) {GXD{[used]0}D{[used]1}\timinactive{}D{2}D{3}};
	}{}

	\IfSubStr{\figureoptions}{:showresponsetime}{
		\foreach \x\y\l in {0/-0.1/0.7,1/-1.1/1.3,2/-2.1/2.1,3/-3.1/0.9}{
			\draw[responsetime] (\x*\colsep pt, \y*\rowsep pt) -- ++(0pt,1pt) -- ++(0pt,-2pt) -- ++(0pt,1pt) -- ++(\l*\colsep pt, 0 pt) -- ++(0pt,1pt) -- ++(0pt,-2pt) -- ++(0pt,1pt);
			\draw[responsetime,decorate] (\x*\colsep pt, \y*\rowsep pt) -- ++(\l*\colsep pt, 0 pt);
		}
		\node[insideinfo,anchor=north west,align=center] (text) at (0*\colsep pt,-3*\rowsep pt) {\textit{Response}\\\textit{time}, $\gls{tau}_k$};
		\draw[insideinfo, dashed] (text.north) -- (0.5*\colsep pt,-0.15*\rowsep pt);
		\draw[insideinfo, dashed] (text.north) -- (1.5*\colsep pt,-1.15*\rowsep pt);
		\draw[insideinfo, dashed] (text.east) -- (2.5*\colsep pt,-2.15*\rowsep pt);
		\draw[insideinfo, dashed] (text.east) -- (3.5*\colsep pt,-3.15*\rowsep pt);
	}{}

	\IfSubStr{\figureoptions}{:showresponsetime}{	
		\coordinate (xaxis) at ($(first.west|-last.south west)+(0pt,-2*\yunit pt)+(0pt,-2 pt)$);
	}{
		\coordinate (xaxis) at ($(first.west|-last.south west)+(0pt,-2*\yunit pt)$);
	}
	\coordinate (xaxisend) at ($(xaxis)+(\colsep/2+\colend pt,0pt)$);	
	

	\IfSubStr{\figureoptions}{:nodeadtime}{}{%
		\curlpar{(0,0)}{\colsep/2};
		\node[insideinfo,anchor=south] (deadtimezero) at (lagcoord) {\deadtime{\gls{request}_2(0)}{2}};
	}

	\IfSubStr{\figureoptions}{:nolag}{}{%
		\curlpar[below]{(0,0)}{\colsep};
		\draw[lagline] (lagcoord) to [bend right=45] ++(1 pt,-1pt) to ++(5*\colsep pt,0) to [bend right=45] ++(\yunit/2 pt, \yunit/2 pt) to [bend left=45] ++(\yunit/2 pt, \yunit/2 pt) coordinate (lagcoord);
		\node[insideinfo,anchor=west] at (lagcoord) {\lag{u^*_0(1)}};
	}

	\IfSubStr{\figureoptions}{:latencypred}{
		\curlpar[above]{(2*\colsep pt,-2*\rowsep pt)}{1.5*\colsep};
		\draw[lagline] (lagcoord) to [bend left=45] ++(1 pt,1pt) to ++(4*\colsep pt,0) to [bend right=45] ++(\yunit/2 pt, \yunit/2 pt) to [bend left=45] ++(\yunit/2 pt, \yunit/2 pt) coordinate (lagcoord);
		\node[insideinfo,anchor=west, align=left] at (lagcoord) {\lag{u^*_2(2)}};		
	}{
		\IfSubStr{\figureoptions}{:nolag}{}{%
			\curlpar[below]{(\colsep pt,-\rowsep pt)}{1.5*\colsep};
			\draw[lagline] (lagcoord) to [bend right=45] ++(1 pt,-1pt) to ++(5*\colsep pt,0) to [bend right=45] ++(0.75*\yunit pt, 0.75*\yunit pt) to [bend left=45] ++(0.75*\yunit pt, 0.75*\yunit pt) to ++(0.5*\colsep pt,0) coordinate (lagcoord);
			\node[insideinfo,anchor=west, align=left] at (lagcoord) {\lag{u^*_2(2)}};
		}
	}
	
	\IfSubStr{\figureoptions}{:nodeadtime}{}{%
		\curlpar[below]{(3*\colsep pt,-3*\rowsep pt)}{1.5*\halfcolsep}
		\draw[lagline] (lagcoord) to [bend right=45] ++(1 pt,-1pt) to ++(4*\colsep pt,0) to [bend right=45] ++(\yunit/2 pt, \yunit/2 pt) to [bend left=45] ++(\yunit/2 pt, \yunit/2 pt) coordinate (lagcoord);
		\node[insideinfo,anchor=west,align=left] at (lagcoord) {\deadtime{\gls{request}_9(2)}{3}\\\lag{u^*_6(0)}};
	}

	\IfSubStr{\figureoptions}{:latencypred}{%
		\def\rowmult{-5}
		\def\reqid{\gls{response}'}
		\IfSubStr{\figureoptions}{:latencycomp}{%
			\curlpar[below]{(3*\colsep pt,\rowmult*\rowsep pt)}{\colsep/2};
			\draw[lagline] (lagcoord) to [bend right=45] ++(1 pt,-1pt) to ++(6*\colsep pt,0) to [bend right=45] 	++(\yunit/2 pt, \yunit/2 pt) to ++(0, \yunit/2 pt) coordinate (lagcoord);	
			\node[insideinfo,anchor=south] at (lagcoord) {\deadtime{\reqid}{2}};
			\def\rowmult{-6}
			\def\reqid{\gls{response}''}
		}{}
	
		\curlpar[below]{(3*\colsep pt,\rowmult*\rowsep pt)}{\colsep}
		\draw[lagline] (lagcoord) to [bend left=45] ++(-1 pt,-1pt) to ++(-1.6*\colsep pt,0) to [bend left=45] ++(-\yunit/2 pt, \yunit/2 pt) to ++(0, \yunit/2 pt) coordinate (lagcoord);
		\node[insideinfo,anchor=south] at (lagcoord) {\deadtime{\reqid}{4}};
		\draw[responsetime] ($(3*\colsep pt, \rowmult*\rowsep pt)+(0,-0.1*\rowsep pt)$) -- ++(0pt,1pt) -- ++(0pt,-2pt) -- ++(0pt,1pt) -- ++(1.7*\colsep pt, 0 pt) -- ++(0pt,1pt) -- ++(0pt,-2pt) -- ++(0pt,1pt);
		\draw[responsetime,decorate] ($(3*\colsep pt, \rowmult*\rowsep pt)+(0,-0.1*\rowsep pt)$) -- ++(1.7*\colsep pt, 0 pt);
	}{}

	% Draw the xaxis ticks
	\draw[->] (xaxis) -- (xaxisend);
	\foreach \x in {0,\halfcolsep,...,\colend}{
		\draw ($(xaxis)+(\x pt,+2pt)+(0 pt,0)$) -- ($(xaxis)+(\x pt,-2pt)$);
	}
	

	\IfSubStr{\figureoptions}{:latencypred}{%	
		\foreach \x\y in {0/0,1/2,2/4,3/6,4/9}{
			\node[minimum height=10pt,inner sep=0pt,anchor=south east] at ($(first.south west)+(-10pt,-\x*\rowsep pt)$) {$\gls{request}_\y$};
		}
	}{
		\foreach \x\y in {0/0,1/2,2/4,3/6}{
		\node[minimum height=10pt,inner sep=0pt,anchor=south east] at ($(first.south west)+(-10pt,-\x*\rowsep pt)$) {$\gls{request}_\y$};
		}
	}

	\IfSubStr{\figureoptions}{:latencypred}{%
		\def\rowmult{-5}
		\def\reqid{\gls{request}'}		
		\IfSubStr{\figureoptions}{:latencycomp}{%
			\node[minimum height=10pt,inner sep=0pt,anchor=south east] at ($(first.south west)+(-10pt,\rowmult*\rowsep pt)$) {$\reqid$};
			\def\rowmult{-6}
			\def\reqid{\gls{request}''}					
		}%
		\node[minimum height=10pt,inner sep=0pt,anchor=south east] at ($(first.south west)+(-10pt,\rowmult*\rowsep pt)$) {$\reqid$};	
	}{}
	
	\node[minimum height=10pt,inner sep=0pt,anchor=south east] at ($(xaxisend)+(6 pt,-5pt)$) {$k$};
	
	\IfSubStr{\figureoptions}{:nocompactaxis}{%
		\foreach \x\y in {1/$u^*_0(0)$,2/$u^*_0(1)$,3/$u^*_2(1)$,4/$u^*_2(2)$,6/$u^*_9(0)$}{
			\node[axis] (x) at ($(xaxis)+(\x*\colsep pt,-15pt)$) {\y};
			\draw[->] ($(xaxis)+(\x*\colsep pt,-2pt)$) -- (x);
		}
		\node[axis] (x) at ($(xaxis)+(5*\colsep pt,-20pt)$) {$u^*_6(0)$};
		\draw[->] ($(xaxis)+(4.5*\colsep pt,-2pt)$) -- (x);
		\node[axis] at ($(xaxis)+(7*\colsep pt,-15pt)$) {\dots};
	}{
		\foreach \x\y in {1/$u^0_0$,2/$u^1_0$,3/$u^1_2$,4/$u^2_2$,4.5/$u^0_6$,6/$u^0_9$,7/\dots}{
			\node[axis] at ($(xaxis)+(\x*\colsep pt,-10pt)$) {\y};
		}
	}

	\IfSubStr{\figureoptions}{:hqright}{
		\draw[insideinfo] ($(xaxis)+(8*\colsep pt,5pt)$) -- ($(xaxis)+(8.5*\colsep pt,5pt)$);
		\draw[insideinfo] ($(xaxis)+(8*\colsep pt,3pt)$) -- ($(xaxis)+(8*\colsep pt,7pt)$);
		\draw[insideinfo] ($(xaxis)+(8.5*\colsep pt,3pt)$) -- ($(xaxis)+(8.5*\colsep pt,7pt)$);	
		\node[insideinfo, inner sep=0.25pt] (hq) at ($(xaxis)+(8.65*\colsep pt,1.2*\rowsep pt)$) {$h_q$};
		\draw[insideinfo, dashed] ($(xaxis)+(8.25*\colsep pt,8pt)$) -- (hq);
	}{%
		\draw[insideinfo] ($(xaxis)+(1*\colsep pt,5pt)$) -- ($(xaxis)+(1.5*\colsep pt,5pt)$);
		\draw[insideinfo] ($(xaxis)+(1*\colsep pt,3pt)$) -- ($(xaxis)+(1*\colsep pt,7pt)$);
		\draw[insideinfo] ($(xaxis)+(1.5*\colsep pt,3pt)$) -- ($(xaxis)+(1.5*\colsep pt,7pt)$);	
		\node[insideinfo, inner sep=0.25pt] (hq) at ($(xaxis)+(1.65*\colsep pt,1.2*\rowsep pt)$) {$h_q$};
		\draw[insideinfo, dashed] ($(xaxis)+(1.25*\colsep pt,8pt)$) -- (hq);
	}

	\IfSubStr{\figureoptions}{:nodeadtime}{}{
	\foreach \x in {5,10,...,15}{
		\node[gray] at ($(deadtimezero-|xaxis)+(\x*\halfcolsep pt,0pt)$) {\x};
	}}
	
	\IfSubStr{\figureoptions}{:latencypred}{%
		\node[rotate=90, anchor=south,align=center] at (-22pt, -2.75*\rowsep pt) {Requests};
		\node[anchor=south] at ($(xaxis) + (5*\colsep pt, -40pt)$) {Applied control signal};
	}{
		\node[rotate=90, anchor=south,align=center] at (-22pt, -1.5*\rowsep pt) {Requests $\gls{request}_k$\replace{sent at time $k$}{}};	
		\node[anchor=south] at ($(xaxis) + (5*\colsep pt, -30pt)$) {\replace{Responses $\gls{response}_k$ and applied}{Applied} control signals \replace{}{$u^i_k$}. $i$ indexes vector $u_k$.};
	}
\end{tikzpicture}


==> texfigures/bnb.tex <==
\begin{tikzpicture}[y=1cm, x=1cm, font=\scriptsize]

\node (dummy) at (0,0) {};
\node[right=0.4 of dummy] (sp) at (0,0) {r};
\node[circle,draw,right=0.2 of sp,inner sep=0] (sum1) {+};
\node[draw,right=0.5 of sum1] (pid1) {PID};
\node[circle,draw,right=0.5 of pid1,inner sep=0] (sum2) {+};
\node[draw,right=0.5 of sum2] (pid2) {PID};

\coordinate[below right=0.2 and 1.5 of pid2] (bbcenter);
\coordinate (ball) at ($(bbcenter)+(0.8,0.02)$);

\node[draw, line width=0.2,minimum width=1cm,minimum height=0.5cm] (bb) at  (bbcenter){};
\draw[line width=0.2,fill=gray] (bbcenter) circle (0.05);
\draw[line width=0.1, fill=white] ($(bbcenter)-(1,0.02)$) -- ++(2,0) -- ++(0,0.04) -- ++(-2,0) -- ++(0,-0.04);	
\draw[line width=0.1,fill=black] ($(ball)+(0,0.05)$) circle (0.05);

\draw [->] (sp) -- (sum1);
\draw [->] (sum1) -- (pid1);
\draw [->] (pid1) -- (sum2);	
\draw [->] (sum2) -- (pid2);		
\draw [->] (pid2) -| (bb.north) node [above,pos=0.5] {u};			
	\draw [->] ($(bb.south)-(0.25,0)$) -- ++(0,-0.25) -| (sum2) node [pos=0.3,above] {- angle};
	\draw [->] ($(bb.south)+(0.25,0)$) -- ++(0,-0.75) -| (sum1) node [pos=0.3,above] {-
	 position};
\end{tikzpicture}


==> texfigures/clefigure.tex <==
\def\basepath{data/}
\pgfplotstableread[col sep=comma]{\basepath thesis_cle_cumulative.csv}\cle
\pgfplotstableread[col sep=comma]{\basepath thesis_cle_cumulative_short.csv}\cleshort
\pgfplotstableread[col sep=comma]{\basepath thesis_cle_h_max.csv}\sampleratemax
\pgfplotstableread[col sep=comma]{\basepath thesis_cle_h_mean.csv}\sampleratemean
\pgfplotstableread[col sep=comma]{\basepath thesis_cle_h_min.csv}\sampleratemin


\begingroup
\pgfplotsset{layers/standard/.define layer set={background,
		axis background,pre
		main,axis grid,axis ticks,axis lines,axis tick labels,main,
		axis descriptions,axis foreground
	}{
		grid style={/pgfplots/on layer=axis grid},
		tick style={/pgfplots/on layer=axis ticks},
		axis line style={/pgfplots/on layer=axis lines},
		label style={/pgfplots/on layer=axis descriptions},
		legend style={/pgfplots/on layer=axis descriptions},
		title style={/pgfplots/on layer=axis descriptions},
		colorbar style={/pgfplots/on layer=axis descriptions},
		ticklabel style={/pgfplots/on layer=axis tick labels},
		axis background@ style={/pgfplots/on layer=axis background},
		3d box foreground style={/pgfplots/on layer=axis foreground},
}}



\begin{tikzpicture}[
		font=\footnotesize
	]
	\begin{groupplot}
		[
		group style={
			group name=my plots,
			group size=1 by 2,
			vertical sep=0.3cm,
			horizontal sep=0.25cm,
			xticklabels at=edge bottom,
		},
%		cycle list name=standardfill,
		width=\columnwidth,
		legend style={anchor=south west,draw=none, at={(0,1.1)}},
		legend columns=3,		
		ytick pos=right,
		minor x tick num=3,
		]
		
		\nextgroupplot[ylabel=Error, ylabel style={yshift=-0.5cm},
			height=0.4\columnwidth,
			no marks,xmin=0,xmax=400,ymax=30, ymin=-2, ytick pos=left,
			grid,
				axis x line=bottom,
		axis y line*=left,
		]
		\addplot+[wasplightgrey,thick] table[col sep=comma, x=t, y=PIDq] {\cle};
		\addplot+[wasplightgrey,thick,densely dashed] table[col sep=comma, x=t, y=45msMDOLq] {\cle};		
		\addplot+[wasplightgrey,thick,densely dotted] table[col sep=comma, x=t, y=60msMDOLq] {\cle};		
		\addplot+[waspgrey,very thick] table[col sep=comma, x=t, y=PID] {\cle};
		\addplot+[waspgrey,thick,densely dashed] table[col sep=comma, x=t, y=45msMDOL] {\cle};
		\addplot+[waspgrey,thick,densely dotted] table[col sep=comma, x=t, y=60msMDOL] {\cle};
		\legend{R-CCS$^\dagger$, 22Hz oa-MPC$^\dagger$, 16hz oa-MPC$^\dagger$,R-CCS, 22Hz oa-MPC, 16hz oa-MPC};
%		\legend{, , ,R-CCS, 22Hz oa-MPC, 16hz oa-MPC};
		\coordinate (a) at (30,0.7);
		\coordinate (b) at (291.5,4);		
		\draw[LUbronze] (0,-0.5) rectangle (30,2); 
		\draw[LUbronze] (a) -- (a-|b);
	

		\nextgroupplot[ylabel=Rate, ylabel style={yshift=-0.5cm},
		height=0.35\columnwidth,
		no marks,xmin=0,xmax=400,ymin=8,ymax=37, ytick pos=left,ytick={33,22,11},ymajorgrids=true,
		axis x line=bottom,
		axis y line*=left,
		grid]
		\addplot+[waspgrey!70,thick] table[col sep=comma, x=t, y expr=1/\thisrow{PIDq}] {\sampleratemean};
		\addplot+[waspgrey,very thick] table[col sep=comma, x=t, y expr=1/\thisrow{PID}] {\sampleratemean};
		\addplot+[waspgrey,thick, densely dashed] table[col sep=comma, x=t, y expr=1/\thisrow{45msMDOL}] {\sampleratemean};	
		\addplot+[waspgrey,thick, densely dotted] table[col sep=comma, x=t, y expr=1/\thisrow{60msMDOL}] {\sampleratemean};	
	\end{groupplot}

	\begin{axis}[
		/pgfplots/on layer=axis foreground,
		axis background/.style={fill=white,LUbronze!2},
		x axis line style={LUbronze},
		xshift=0.5\columnwidth,
		yshift=-0.2cm,
		width=3.75cm,
		height=2.5cm,
		ytick=\empty,
		xtick=\empty,
		minor x tick num=0,
		no marks,
		xmin=0,xmax=30,
		%ymin=0,ymax=1.5
	]
		\addplot+[wasplightgrey,thick] table[col sep=comma, x=t, y=PIDq] {\cleshort};
		\addplot+[wasplightgrey,thick,densely dashed] table[col sep=comma, x=t, y=45msMDOLq] {\cleshort};		
		\addplot+[wasplightgrey,thick,densely dotted] table[col sep=comma, x=t, y=60msMDOLq] {\cleshort};		
		\addplot+[waspgrey,very thick] table[col sep=comma, x=t, y=PID] {\cleshort};
		\addplot+[waspgrey,thick,densely dashed] table[col sep=comma, x=t, y=45msMDOL] {\cleshort};
		\addplot+[waspgrey,thick,densely dotted] table[col sep=comma, x=t, y=60msMDOL] {\cleshort};
	\end{axis}
\end{tikzpicture}
\endgroup

==> texfigures/cloud-control.tex <==
\begingroup
\newcommand\addcloud[5][noname]{
	\node[#5] (#1) at #2 {\resizebox{#3}{!}{\includegraphics{#4fill}}};
	\node[opacity=0.1,#5] at #2 {\resizebox{#3}{!}{\includegraphics{#4interior}}};
	\node[opacity=0.7,#5] at #2 {\resizebox{#3}{!}{\includegraphics{#4}}};	
}

\begin{tikzpicture}	[
	>=latex,
	grayblock/.style={draw,color=black!20,line width=0.5pt,text=black,fill=black!10,minimum height=1.75em},
	blackbox/.style={color=white,fill=black,minimum height=1.75em},
	whitebox/.style={,draw,color=black!20,line width=0.5pt,text=black,fill=white,minimum height=1.75em}
	]	
	
	%	\addcloud{(0.6,0.8)}{1.6cm}{cloud2}{}
	\addcloud{(0.8,0.2)}{1cm}{cloud1}{rotate=-10}
	\addcloud{(-1.2,-0.7)}{1cm}{cloud2}{rotate=180}
	\addcloud{(-1.5,0.4)}{0.6cm}{cloud3}{rotate=180}
	\addcloud[cloud]{(-0.2,0)}{2.5cm}{cloud2}{}
	
	\node[align=left] (remote) at (-0.2,0) {\small $\underset{u,s}{\text{minimize}}$\\$\sum J(\dots)$};
	
	
	% Add a dummy node to anchor the arrows, the if and freq control
	\node[grayblock,align=left,anchor=west, minimum width=1.8cm] (remoteif) at ($(cloud.west)+(-4.5,-1)$) {MPC};	
	\node[blackbox,align=left,anchor=west] (freqctrl) at ($(remoteif.west)+(-1.5cm,0cm)$) {PID};
	\draw[->] ($(remoteif.west)+(0,0.1)$) -- node [above] {\small $\gls{reqloss}(t)$} ($(freqctrl.east)+(0,0.1cm)$);
	\draw[<-] ($(remoteif.west)-(0,0.1)$) -- node [below] {\small $\gls{qperiod}(t)$} ($(freqctrl.east)-(0,0.1cm)$);	
	
	\node[blackbox, minimum width=3.75em,rotate=90,outer sep=1pt,anchor=south] (control) at ($(remoteif.south east)+(1.7cm,-1.4cm)$) {Control};
	\node[grayblock,align=left,anchor=north east,outer sep=0pt,minimum width=3.8cm] (advancedcontrol) at ($(control.north east)+(0,-1.5pt)$) {Primary $\rightarrow u_{m|f_c(m)}^*(i|t)$};
	\node[whitebox,align=left,anchor=south east,outer sep=0pt,minimum width=2.5cm] (recoverycontrol) at ($(control.north west)+(0, 1pt)$) {Recovery $\rightarrow u_l(t)$};
	\node[whitebox,anchor=north east] (observer) at ($(recoverycontrol.south west)+(-0.55em,0.2em)$) {Observer};
	
	
	
	\node[draw,thick,align=left,minimum width=5cm,minimum height=3.8cm,rounded corners,anchor=north west] (client) at ($(freqctrl)+(-0.4cm,0.7cm)$) {};
	\node[anchor=south east] at (client.south east) {Client};
	
	
	\node[draw,anchor=west,minimum height=3em,minimum width=1.5cm, fill=white,outer sep=0, rounded corners] (plant) at ($(control)+(0.5cm+1.75em,-1.5em)$) {Plant};	
	\node[draw,fill=white, outer sep=0, minimum height=0.5cm, rounded corners] (actuator) at ($(plant.north)$) {\small Actuator};
	
	\node[draw,fill=white, outer sep=0,minimum height=0.5cm, rounded corners] (sensors) at ($(plant.south)+(0,0)$) {\small Sensors};
	
	\coordinate (rttcenter) at ($(remoteif)+(1.5cm,1cm)$);
%	\draw[dashed, -latex] ($(rttcenter)+(0.625cm,0)$) arc
%	(50:130:1 and 1);
	
	\draw[thick,black] (sensors.south) -- ++(0,-0.2cm) -| (observer);
	\draw[thick,red,dashed] (sensors.south) -- ++(0,-0.2cm) -| (observer);
	\draw[->,thick] (observer) -- ++ (1cm,0) -|  (recoverycontrol);
	\draw[->,thick,red] (observer) -- (observer|-advancedcontrol.south);
	\coordinate (advancedout) at ($(advancedcontrol.north)+(-0.6cm,0)$);
	\draw[->,thick,red] (advancedout) -- (advancedout|-remoteif.south);
	\coordinate (offloadingout) at ($(remoteif.south)+(-0.3cm,0)$);
	\draw[->,thick,red,align=left] (offloadingout) --  node[right] {\color{black}\small$u^*_{n|f_c(n)},$\color{black}$\dots,u^*_{j|f_c(j)}$} (offloadingout|-advancedcontrol.north);
	\coordinate (requestout) at ($(remoteif.north)$);
	\coordinate (responsein) at ($(remoteif.east)$);
	\draw[->,thick,red] (requestout) to[bend left=30] (cloud.west);
	\draw[->,thick,red] (cloud.west) to [bend left=30] (responsein);
	\draw[->,thick] (control) -- (control-|actuator.west);	
	\draw[->,thick,dashed,red] (control) -- node[above,pos=0.5] {\color{black}$u(t)$} (control-|actuator.west);
	
	\draw[thick,red] ($(actuator.north east)+(0.3cm,-1cm)$) -- ++(0.5cm,0) coordinate (sardelay);
	\node[anchor=west] at (sardelay) {$\tau_{t|u^*}$};
	\draw[thick] ($(actuator.north east)+(0.3cm,-0.7cm)$) -- ++(0.5cm,0) coordinate (saldelay);
	\node[anchor=west] at (saldelay) {$\tau_{t|u_l}$};
	
%	\draw[dashed, -latex] ($(rttcenter)+(-0.625cm,0)$) arc
%	(230:310:1 and 1);
	
	\node[anchor=east,align=center,rotate=10] at ($(rttcenter)+(1.5cm,0.7cm)$) {\small{}Rate $f_c(t) = 1/h_d(t)$};
	\node[anchor=west,align=center] at ($(rttcenter)+(1cm,-1.3cm)$) {\small{}Delay\\$\tau^r_t$};
	
	%		\draw[dashed] ($(control.north east-|observer.west)+(0,0.15)$) rectangle ($(plant.south east)+(0.1,-0.85)$);
	
	%		\draw[dashed] ($(cloud.north west-|offloading.west)+(-0.1,0.15)$) rectangle ($(offloading.south east)+(0.1,-0.2)$);		
\end{tikzpicture}
\endgroup

==> texfigures/compeeting-1.tex <==
\begin{tikzpicture}[
  	statetrajectory/.style = {no marks, line width=0.75pt},
	freq/.style = {thick,no marks, line width=0.75pt},
	setpoint/.style = {black, solid, no marks, const plot, line width=0.75pt},
	pointer/.style = {thick},
   	>=latex,
  ]
    \newcommand{\thinkness}{very thick}
    \newcommand{\opacity}{0.3}
    \newcommand{\regionopacity}{0.2}

    \newcommand{\datafixedone}{data/comparison/wit_fixed_freq_single_system1_down20.csv}
    \newcommand{\datafixedtwo}{data/comparison/wit_fixed_freq_single_system2_down20.csv}
    \newcommand{\datafixedthree}{data/comparison/wit_fixed_freq_single_system3_down20.csv}
    
    \newcommand{\dataadaptiveone}{data/comparison/wit_adapt_freq_single_system1_down20.csv}
    \newcommand{\dataadaptivetwo}{data/comparison/wit_adapt_freq_single_system2_down20.csv}
    \newcommand{\dataadaptivethree}{data/comparison/wit_adapt_freq_single_system3_down20.csv}

    % Read the file
    % if needed, define column separators by pgfplotstableread[col sep=...]{}{}
  %\pgfplotstableread{data.csv}{\erdcdata}
    \begin{groupplot}
	[
	group style={
		group name=my plots,
		group size=1 by 2,
    		xlabels at=edge bottom,
    		xticklabels at=edge bottom,
		ylabels at=edge left,
		yticklabels at=edge left,
		vertical sep=0.25cm,
	},
	%      xlabel style = {align=bottom},
	%legend style={font=\tiny},
	legend columns=6, 
	%legend style={draw=white!15!black,legend cell align=left},
	legend style={at={(0.0,1.3)},anchor=north west},
	%legend pos=north west, 
	xmajorgrids,
	ymajorgrids,
	width=0.99*\linewidth,
	height=3cm,
	grid=both,
	xmin=0, xmax=119.9,
	%xlabel=\ac{MPC} Horizon,
	%xticklabel style={font=\footnotesize},
	%yticklabel style={font=\footnotesize},
	%ytick align=outside,
	%xtick align=outside,
	%xticklabel style={rotate=45,anchor=east},
	boxplot/draw direction=y,
	table/col sep=comma, 
	%      xlabel=Time (s),
	y axis line style = {white},
	%xticklabels from table={\awsdata}{label},
	%xtick={0.5,...,21.5},
	cycle list name=listtwo,
	xmin=-2, % For the marker
	legend style={at={(0.0,1.3)},anchor=north west},
	ylabel style={at={(0.04,0.5)}},
	]
      
      %, xticklabels from table={\erdcdata}{label}
     \nextgroupplot[
        ylabel = Position (m),
%        title = \textbf{oa-MPC},
        axis x line*=bottom,
        xticklabels=\empty,
        legend style={draw=none, anchor=north east, at={(1,1)}},
        ymax=1, ymin=-1,
        ytick={-0.5,0,0.5},
        height=3cm,
      ] %title=Control outcome,

        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datafixedone};
%        \addlegendentry{System 1}
        
        \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+19.4, y=x1]  {\datafixedtwo};
%        \addlegendentry{System 2}
        
        \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+74.1, y=x1]  {\datafixedthree};
%        \addlegendentry{System 3}
        
        \coordinate (onepos) at (axis cs:0,1);
        \coordinate (twopos) at (axis cs:19.4,1);
        \coordinate (threepos) at (axis cs:39.4,1);
        \coordinate (labeltip) at (axis cs:0,0.5);
        \coordinate (labeltipbelow) at (axis cs:0,-0.5);
        
        \coordinate (scale) at (axis cs:61.9,-1);
        \coordinate (scaledone) at (axis cs:69.9,1);        
    
    
    \end{groupplot}

	\node[circle, white, top color=black, bottom color=black!50!white, inner sep=1pt] (one) at (onepos) {\scriptsize 1};
	\draw[pointer] (one) -- (one|-labeltip);
	\node[circle, white, top color=MidnightBlue!90!black, bottom color=MidnightBlue!55!white, inner sep=1pt] (two) at (twopos) {\scriptsize 2};
	\draw[pointer,MidnightBlue!90!black] (two) -- (two|-labeltip);
	\node[circle, white, top color=OliveGreen!85!white, bottom color=OliveGreen!40!white, inner sep=1pt] (three) at (threepos) {\scriptsize 3};
	\draw[pointer,OliveGreen!85!white] (three) -- (three|-labeltip);
	
	\node[black!55!white,fill=white, inner sep=1pt] (cluster) at (scale) {\small Scale cluster};
	\draw[pointer,black!55!white] (cluster) -- (cluster|-labeltipbelow);
	\node[black!55!white,fill=white, inner sep=1pt] (pods) at (scaledone) {\small Scale done};
	\draw[pointer,black!55!white] (pods) -- (pods|-labeltip);
	
	\node[anchor=west] at ($(scaledone)+(5em,0)$) {\textbf{oa-MPC}};
\end{tikzpicture}


==> texfigures/compeeting-2.tex <==
\begin{tikzpicture}[
  	statetrajectory/.style = {no marks, line width=0.75pt},
	freq/.style = {thick,no marks, line width=0.75pt},
	setpoint/.style = {black, solid, no marks, const plot, line width=0.75pt},
	pointer/.style = {thick},
   	>=latex,
  ]
    \newcommand{\thinkness}{very thick}
    \newcommand{\opacity}{0.3}
    \newcommand{\regionopacity}{0.2}

    \newcommand{\datafixedone}{data/comparison/wit_fixed_freq_single_system1_down20.csv}
    \newcommand{\datafixedtwo}{data/comparison/wit_fixed_freq_single_system2_down20.csv}
    \newcommand{\datafixedthree}{data/comparison/wit_fixed_freq_single_system3_down20.csv}
    
    \newcommand{\dataadaptiveone}{data/comparison/wit_adapt_freq_single_system1_down20.csv}
    \newcommand{\dataadaptivetwo}{data/comparison/wit_adapt_freq_single_system2_down20.csv}
    \newcommand{\dataadaptivethree}{data/comparison/wit_adapt_freq_single_system3_down20.csv}

    % Read the file
    % if needed, define column separators by pgfplotstableread[col sep=...]{}{}
  %\pgfplotstableread{data.csv}{\erdcdata}                     
                        
    \begin{groupplot}
    [
      group style={
          group name=my plots,
          group size=1 by 4,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,
          vertical sep=0.25cm,
          },
%      xlabel style = {align=bottom},
      %legend style={font=\tiny},
      legend columns=6, 
      %legend style={draw=white!15!black,legend cell align=left},
      legend style={at={(0.0,1.3)},anchor=north west},
      %legend pos=north west, 
      xmajorgrids,
      ymajorgrids,
      width=\linewidth,
      height=3cm,
      grid=both,
      xmin=0, xmax=119.9,
      %xlabel=\ac{MPC} Horizon,
      %xticklabel style={font=\footnotesize},
      %yticklabel style={font=\footnotesize},
      %ytick align=outside,
      %xtick align=outside,
      %xticklabel style={rotate=45,anchor=east},
      boxplot/draw direction=y,
      table/col sep=comma, 
%      xlabel=Time (s),
      %y axis line style = {white},
      axis y line*=left,
      %xticklabels from table={\awsdata}{label},
      %xtick={0.5,...,21.5},
       cycle list name=listtwo,
       xmin=-2, % For the marker
       legend style={at={(0.0,1.3)},anchor=north west},
    	ylabel style={at={(0.04,0.5)}},
      ]
      
     \nextgroupplot[
		ylabel = Position (m),
		%        title = \textbf{oa-MPC},
		axis x line=bottom,
		xticklabels=\empty,
		legend style={draw=none, anchor=north east, at={(1,1)}},
		ymax=1, ymin=-1,
		ytick={-0.5,0,0.5},
		height=3cm,
		] %title=Control outcome,
		
		\addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datafixedone};
		%        \addlegendentry{System 1}
		
		\addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+19.4, y=x1]  {\datafixedtwo};
		%        \addlegendentry{System 2}
		
		\addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+74.1, y=x1]  {\datafixedthree};
		%        \addlegendentry{System 3}
		
		\coordinate (onepos1) at (axis cs:0,1);
		\coordinate (twopos1) at (axis cs:19.4,1);
		\coordinate (threepos1) at (axis cs:39.4,1);
		\coordinate (labeltip1) at (axis cs:0,0.5);
		\coordinate (labeltipbelow1) at (axis cs:0,-0.5);
		
		\coordinate (scale1) at (axis cs:61.9,-1);
		\coordinate (scaledone1) at (axis cs:69.9,1);
    
    \nextgroupplot[group/empty plot, height=1.8cm]
    
    \nextgroupplot[
    ylabel = Position (m),
%    title = \textbf{\ac{R-CCS}},     
    ymax=1, ymin=-1,
    ytick={-0.5,0,0.5},
            axis x line*=bottom,
    xticklabels=\empty,
    ] %title=Control outcome, 
    
        \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}, y=x1]  {\dataadaptiveone};
        \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+20.6, y=x1]  {\dataadaptivetwo};

        \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+40, y=x1]  {\dataadaptivethree};

        \coordinate (onepos) at (axis cs:0,1);
		\coordinate (twopos) at (axis cs:20.6,1);
		\coordinate (threepos) at (axis cs:40.7,1);
		\coordinate (labeltip) at (axis cs:0,0.5);
		\coordinate (labeltipbelow) at (axis cs:0,-0.5);
		
		\coordinate (scale) at (axis cs:61.5,-1);
		\coordinate (scaledone) at (axis cs:68.7,1);        
		    
    % \nextgroupplot[
    %     ylabel = \hardloss{} \\ (\%),
    %  	%ymax=100, ymin=0,
    %   ] %title=Control outcome,

    %     \addplot+ [statetrajectory]  table [x=simtime, y expr=\thisrow{loss}*100] {\dataadaptiveone};
    %     \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+20.6, y expr=\thisrow{loss}*100] {\dataadaptivetwo};
    %     \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+40.7, y expr=\thisrow{loss}*100] {\dataadaptivethree};
    %     %        \addlegendentry{System 1}
   


    \nextgroupplot[ylabel=Freq. (Hz), 
    	ymin=10, ymax=40, ytick={10,20,30,40},
		axis x line*=bottom,
    	] %title=Control outcome, 
        \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}, y expr=1/\thisrow{h}]  {\dataadaptiveone};
        
        \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+20.6, y expr=1/\thisrow{h}]  {\dataadaptivetwo};

        \addplot+ [statetrajectory]  table [x expr=\thisrow{simtime}+40.7, y expr=1/\thisrow{h}]  {\dataadaptivethree};

        %\addplot+ [setpoint]  table [x=simtime, y=sp]  {\dataadaptivethree};
        \coordinate (xlabel) at (xticklabel cs:1,0);
    \end{groupplot}

	\node[circle, white, top color=black, bottom color=black!50!white, inner sep=1pt] (one1) at (onepos1) {\scriptsize 1};
	\draw[pointer] (one1) -- (one1|-labeltip1);
	\node[circle, white, top color=MidnightBlue!90!black, bottom color=MidnightBlue!55!white, inner sep=1pt] (two1) at (twopos1) {\scriptsize 2};
	\draw[pointer,MidnightBlue!90!black] (two1) -- (two1|-labeltip1);
	\node[circle, white, top color=OliveGreen!85!white, bottom color=OliveGreen!40!white, inner sep=1pt] (three1) at (threepos1) {\scriptsize 3};
	\draw[pointer,OliveGreen!85!white] (three1) -- (three1|-labeltip1);
	
	\node[black!55!white,fill=white, inner sep=1pt] (cluster1) at (scale1) {\small Scale cluster};
	\draw[pointer,black!55!white] (cluster1) -- (cluster1|-labeltipbelow1);
	\node[black!55!white,fill=white, inner sep=1pt] (pods1) at (scaledone1) {\small Scale done};
	\draw[pointer,black!55!white] (pods1) -- (pods1|-labeltip1);
	
	\node[anchor=west] at ($(scaledone1)+(5em,0)$) {\textbf{oa-MPC}};

	\node[circle, white, top color=black, bottom color=black!50!white, inner sep=1pt] (one) at (onepos) {\scriptsize 1};
	\draw[pointer] (one) -- (one|-labeltip);
	\node[circle, white, top color=MidnightBlue!90!black, bottom color=MidnightBlue!55!white, inner sep=1pt] (two) at (twopos) {\scriptsize 2};
	\draw[pointer,MidnightBlue!90!black] (two) -- (two|-labeltip);
	\node[circle, white, top color=OliveGreen!85!white, bottom color=OliveGreen!40!white, inner sep=1pt] (three) at (threepos) {\scriptsize 3};
	\draw[pointer,OliveGreen!85!white] (three) -- (three|-labeltip);
	
	\node[black!55!white,fill=white, inner sep=1pt] (cluster) at (scale) {\small Scale cluster};
	\draw[pointer,black!55!white] (cluster) -- (cluster|-labeltipbelow);
	\node[black!55!white,fill=white, inner sep=1pt] (pods) at (scaledone) {\small Scale done};
	\draw[pointer,black!55!white] (pods) -- (pods|-labeltip);
	\node[anchor=south east, minimum height=1em] at (xlabel) {sec.};
	
	\node[anchor=west] at ($(scaledone)+(5em,0)$) {\textbf{R-CCS}};
\end{tikzpicture}


==> texfigures/costbarplot.tex <==
\pgfplotstableread[col sep=comma]{data/ideal_freq_cost.csv}{\freqtable}
\begin{tikzpicture}[
		bar/.style={black,fill=black}
	]
	\begin{axis}[
		y=7pt,
		xbar=0,
		bar shift=0,
		bar width=4pt,
		ymin=-2,ymax=3.5,
%		xmin=0,xmax=1,
		axis x line*=bottom,
		axis y line*=left,
		%			nodes near coords,
		%			every node near coord/.append style={rotate=90,anchor=west},
		ytick={-2.5,-1.5,-0.5,0.5,1.5,2.5},
		yticklabels from table={\freqtable}{Frequency},
%		ytick={-2.5,-0.5,1.5},
%		yticklabels={a,b,c,d,e},
%		xticklabels=\empty,
%		yticklabel style={rotate=90},
		ylabel=Freq. (Hz),
		xlabel={Relative control cost},
%		ylabel style={at=(ticklabel cs:1.15)},
		xlabel style={at={(axis cs:1,2.5)}, anchor=east, fill=white},
		every axis plot/.append style={line width=0.75pt},
		no marks,
		grid,
		area legend,
		legend columns=2,
		legend style={inner sep=0, draw=none, outer sep=0, at={(0,0)}, anchor=south east}
		]
		
		\addplot+[bar,y filter/.expression={y==2.5 ? y : nan}] table[y expr=\coordindex-2.5,x expr=\thisrow{Cost}/13.613110716530421] {\freqtable};
%		\addlegendentry{50 Hz}
		\addplot+[bar,y filter/.expression={y==1.5 ? y : nan}] table[y expr=\coordindex-2.5,x expr=\thisrow{Cost}/13.613110716530421] {\freqtable};
%		\addlegendentry{40 Hz}
		\addplot+[bar,y filter/.expression={y==0.5 ? y : nan}] table[y expr=\coordindex-2.5,x expr=\thisrow{Cost}/13.613110716530421] {\freqtable};
%		\addlegendentry{33 Hz}		
		\addplot+[bar,y filter/.expression={y==-0.5 ? y : nan}] table[y expr=\coordindex-2.5,x expr=\thisrow{Cost}/13.613110716530421] {\freqtable};
%		\addlegendentry{20 Hz}		
		\addplot+[bar,y filter/.expression={y==-1.5 ? y : nan}] table[y expr=\coordindex-2.5,x expr=\thisrow{Cost}/13.613110716530421] {\freqtable};
%		\addlegendentry{10 Hz}		
		\addplot+[bar,y filter/.expression={y==-2.5 ? y : nan}] table[y expr=\coordindex-2.5,x expr=\thisrow{Cost}/13.613110716530421] {\freqtable};

%		\draw[] (axis cs:15,2.5) -- (axis cs:15,3.5);
%		\draw[thick,Lavender!80!black] (axis cs:15,-3) -- (axis cs:15,-2);

 \begin{pgfonlayer}{background}
%		\draw[gray!50!white] (axis cs: 7, 2.5) -- (axis cs: 14, 2.5);
%		\draw[gray!50!white] (axis cs: 7, 0.5) -- (axis cs: 14, 0.5);
%		\draw[gray!50!white] (axis cs: 7, -1.5) -- (axis cs: 14, -1.5);
		
%		\node at (axis cs: 14.5, 2.5) {50};
%		\node at (axis cs: 14.5, 0.5) {33};
%		\node at (axis cs: 14.5, -1.5) {10};		
 \end{pgfonlayer}

	\end{axis}
\end{tikzpicture}

==> texfigures/delaymarkov.tex <==
\begin{tikzpicture}
[
	state/.style = {circle,fill=white,draw=black},
	setarea/.style = {dashed,draw=black,fill=black!0,rounded corners},
	edge/.style={font=\footnotesize,->},
	>=latex
]
	
	\node[state,fill=OliveGreen!10] (e1) at (0,0) {E1};
	\node[state,fill=OliveGreen!30] (e2) at ($(e1)+(2,0)$) {E2};		
	\node[state] (c1) at ($(e2)+(2.25,-0.5)$) {C1};
	\node[state] (c2) at ($(c1)+(2,0)$) {C2};
	\node[state] (e3) at ($(c2)+(-1.75,-2.5)$) {E3};
	\node[state,fill=YellowOrange!10] (n1) at ($(e1)+(0,-2.25)$) {F1};
	\node[state,fill=YellowOrange!30] (n2) at ($(n1)+(2,0)$) {F2};
	\node[state,fill=YellowOrange!60] (n3) at ($(n1)+(1,-2)$) {F3};	
	\node[state] (n4) at ($(e3)+(1.75,-0.25)$) {F4};
	\node[state] (n5) at ($(n4)+(2,0)$) {F5};
	\node[state] (n6) at ($(n4)+(1,-2)$) {F6};		
		
	\draw[edge] (e1) [out=20,in=160] to (e2);
	\draw[edge] (e2) [out=200,in=340] to (e1);	
	\draw[edge] (c1) [out=20,in=160] to node[above] {} (c2);
	\draw[edge] (c2) [out=200,in=340] to node[below] {} (c1);
	\draw[edge] (c1) [out=80,in=110,loop] to node[above] {$.99$} (c1);	
	\draw[edge] (c2) [out=110,in=80,loop] to node[above] {$.99$} (c2);		
	
	\draw[dashed] (c1) -- ($(e2)+(1,0)$);
	\draw[dashed] (c2) -- ($(e3)+(0.5,1.25)$);
	\draw[dashed] (c1) -- ($(n2)+(1,0)$);;
	\draw[dashed] (c2) -- ($(n5)+(-1,1.5)$);
	\draw[->] (e3) [out=260,in=290,loop] to (e3);
	
	\draw[edge] (n1) [out=80,in=110,loop] to node[above] {$.997$} (n1);
	\draw[edge] (n1) [out=20,in=160] to node[above] {$.002$} (n2);	
	\draw[edge] (n1) [out=240,in=180] to node[left] {$.001$} (n3);
	\draw[edge] (n2) [out=110,in=80,loop] to node[above] {$.99$} (n2);	
	\draw[edge] (n2) [out=200,in=340] to node[below] {$.005$} (n1);
	\draw[edge] (n2) [out=300,in=360] to node[right] {$.005$} (n3);			
	\draw[edge] (n3) [out=260,in=290,loop] to node[below] {$.953$} (n3);
	\draw[edge] (n3) [out=130,in=280] to node[right] {$.017$} (n1);
	\draw[edge] (n3) [out=50,in=260] to node[left] {$.03$}  (n2);
	


	\draw[edge,->] (n4) [out=80,in=110,loop] to node[above] {$.997$} (n4);
	\draw[edge,->] (n4) [out=20,in=160] to node[above] {$.002$} (n5);	
	\draw[edge,->] (n4) [out=240,in=180] to node[left] {$.001$} (n6);
	\draw[edge,->] (n5) [out=110,in=80,loop] to node[above] {$.99$} (n5);	
	\draw[edge,->] (n5) [out=200,in=340] to node[below] {$.005$} (n4);
	\draw[edge,->] (n5) [out=300,in=360] to node[right] {$.005$} (n6);			
	\draw[edge,->] (n6) [out=260,in=290,loop] to node[below] {$.953$} (n6);
	\draw[edge,->] (n6) [out=130,in=280] to node[right] {$.017$} (n4);
	\draw[edge,->] (n6) [out=50,in=260] to node[left] {$.03$}  (n5);

	
	\begin{pgfonlayer}{background}
		\draw[setarea] ($(e1)+(-1,0.75)$) rectangle ($(n3)+(2,-1.5)$);
%		\draw[setarea] ($(e1)+(-1,0.75)$) rectangle ($(e2)+(1,-0.75)$);
%		\draw[setarea] ($(n1)+(-1,1.5)$) rectangle ($(n3)+(2,-1.5)$);		
		\draw[setarea] ($(e3)+(-0.75,1.25)$) rectangle ($(n6)+(2,-1.5)$);		
%		\draw[setarea] ($(e3)+(-0.75,1.25)$) rectangle ($(e3)+(0.75,-3.75)$);		
%		\draw[setarea] ($(n4)+(-1,1.5)$) rectangle ($(n6)+(2,-1.5)$);	
	\end{pgfonlayer}
	
\end{tikzpicture}

==> texfigures/distributions.tex <==
\def\basepath{data/part3/}	
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 1,
			horizontal sep=0.5cm,
		},
		height=0.45\columnwidth,
		ymin=-1,
		ymax=45,
		ytick={0,10,20,30,40,50},
		yticklabels={.1,.2,.3,.4,.5},
		ymajorgrids=true
		]
		\nextgroupplot[
			width=0.5\columnwidth,
			no marks,xmin=0,xmax=0.0004,
			axis y line=left,
			xtick={0,0.0002},
			xticklabels={$0$,$200$},
			scaled ticks=false,
			axis x line=bottom,
			xlabel=$\mu$-seconds
		]
		
		\addplot+[forget plot, const plot, color1!50, fill=color1!20, restrict x to domain=0.000045:0.00018] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/histogram_epi1.csv} \closedcycle;
		\addplot+[color1,thick] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/pdf_epi1.csv};		
		
		\addplot+[forget plot, const plot, color2!50, fill=color2!20,restrict x to domain=0.0001:1] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/histogram_epi2.csv} \closedcycle;
		\addplot+[color2,thick] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/pdf_epi2.csv};		
		\legend{$s_1$, $s_2$, $s_1'$}
		
		\nextgroupplot[
			width=0.6\columnwidth,
			no marks, axis y line=right,
			xmin=0,xmax=0.04,
			xtick={0, 0.02,0.04},
			xticklabels={$0$,$0.01$,$0.03$},
			scaled ticks=false,
			axis x line=bottom,	
			xlabel=Seconds,
			]
		\addplot+[const plot, forget plot, color3!50, fill=color3!20,restrict x to domain=0.006:0.02] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/histogram_flt1.csv} \closedcycle;
		\addplot+[smooth,color3,thick,restrict x to domain=0.006:0.02] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/pdf_flt1.csv};
		
		\addplot+[const plot, forget plot, color5!50,fill=color5!20,restrict x to domain=0.008:0.04] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/histogram_flt3.csv} \closedcycle;		
		\addplot+[smooth,color5,thick,restrict x to domain=0.008:0.04] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/pdf_flt3.csv};
		
		
		\addplot+[const plot, forget plot, color4!50,,fill=color4!20,restrict x to domain=0.025:0.032] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/histogram_flt2.csv} \closedcycle;		
		\addplot+[smooth,color4,thick,restrict x to domain=0.025:0.032] table[col sep=comma,x=x,y expr=\thisrow{y}*100] {\basepath distributions/pdf_flt2.csv};
		\legend{$s_3$, $s_4$, $s_5$}
		
	\end{groupplot}
	\node[align=left,outer sep=0pt,inner sep=2pt] (title1) at (1.1cm,0.3\columnwidth) {
		Processing time\\
		per iteration
	};
	\node[anchor=west,outer sep=0pt,inner sep=0pt] (title2) at ($(title1.east)+(0,0)$) {/};
	\node[anchor=west,outer sep=0pt,inner sep=2pt] at ($(title2.east)+(0,0)$) {N};	
	
	\node at ($(0.41\columnwidth,0.3\columnwidth)+(0.2cm,0cm)$) {Flight time};
\end{tikzpicture}


==> texfigures/disturbance1.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={group size=1 by 2, vertical sep=5pt},
		xmin=-30
		]
		\nextgroupplot[no markers,axis x line=center,
		axis y line=left,
		x=0.065pt,
		y=120pt,
		ytick=\empty,
		xtick=\empty,
		ylabel=$x_1$,
		cycle list name=listone
		]
		\addplot+[] table[col sep=comma,y=pos] {data/ideal_freq_cost_20_ms.csv};
		\addplot+[] table[col sep=comma,y=pos] {data/ideal_freq_cost_25_ms.csv};
		\addplot+[] table[col sep=comma,y=pos] {data/ideal_freq_cost_30_ms.csv};
		\addplot+[] table[col sep=comma,y=pos] {data/ideal_freq_cost_50_ms.csv};
		\addplot+[] table[col sep=comma,y=pos] {data/ideal_freq_cost_100_ms.csv};			
		\addplot+[] table[col sep=comma,y=pos] {data/ideal_freq_cost_125_ms.csv};
		
		
		\nextgroupplot[
		ybar,
		axis x line=center,
		xtick=\empty,
		axis y line=left,
		y=20pt,
		x=0.065pt,
		bar width=1pt,
		ylabel=$\Delta$,
		ytick=\empty,
		]
		\addplot+[black,y filter/.expression={y==0 ? nan : y}] table[col sep=comma,y=dist] {data/ideal_freq_cost_20_ms.csv};
		
	\end{groupplot}
\end{tikzpicture}

==> texfigures/firstmarkov.tex <==
\begin{tikzpicture}[y=0.8cm,x=0.8cm]
	\node[draw, align=center] (a) at (0,0) {$s_1$\\ $g(c_2,s_2)$};
	\node[draw, align=center] (b) at (2,0) {$s_2$\\ $n(\mu_1,\sigma^2_1)$};
	\draw[->] (a.north) to [bend left=45] node[above]{$p_{12}$} (b.north);
	\draw[->] (b.south) to [bend left=45] node[below] {$p_{21}$} (a.south);
	\node at (1,-1.5) {X};
	
	\node[ draw, align=center] (c) at (4,0) {$s_3$\\$n(\mu_3,\sigma^2_3)$};
	\node[ draw, align=center] (d) at (8,0) {$s_4$\\$n(\mu_4,\sigma^2_4)$};
	\node[ draw, align=center] (e) at (6,-2) {$s_5$\\$h(a_5, s_5)$};
	\draw[->] (c.north) to [bend left=30] node[above] {$p_{34}$} (d.north);
	\draw[->] (c.east) to [bend left=20] node[left] {$p_{35}$} (e.north);	
	\draw[->] (d.west) to [bend left=20] node[above] {$p_{43}$} (c.east);	
	\draw[->] (d.south) to [bend left=20] node[right] {$p_{45}$} (e.east);	
	\draw[->] (e.west) to [bend left=20] node[left] {$p_{53}$} (c.south);		
	\draw[->] (e.north) to [bend left=20] node[right] {$p_{54}$} (d.west);			
	\node at (6,-2.75) {Y};	
\end{tikzpicture}

==> texfigures/freq-tracking.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={group size=1 by 2, vertical sep=0.25cm, horizontal sep=1.75cm, xticklabels at=edge bottom},
		height=3cm,
		width=\linewidth,
		axis x line=bottom,
		axis y line*=left,
		no markers,
		grid=major,
		xtick distance=20,
		xtick={0,20,40,60},
		every axis/.append style={line width=0.5pt},
     	ylabel style={at={(0.06,0.5)}},		
		]
		
		\nextgroupplot[ytick={20,60,100}, ymin=15,ymax=110,ylabel=$\tau_r$ (ms), legend cell align={left}, legend columns=4, legend style={draw=none,anchor=south west, at={(-2em,1.1)}},
%		area lengend
		]
		\addplot[name path=a,line width=0.25pt,color=MidnightBlue!30,forget plot] table[col sep=comma,x=x,y=min] {data/pid_ref_example_delay.csv};				
		\addplot[name path=c,line width=0.25pt,color=MidnightBlue!30,forget plot] table[col sep=comma,x=x,y=max] {data/pid_ref_example_delay.csv};				
		\addplot[color=MidnightBlue!10] fill between [of=a and c];
%		\addlegendentry{Max delay}		
		\addlegendentry{Delay}
		
		\addplot[black,line width=1pt] coordinates {(0,0)};
%		\addlegendentry{PID, $h_f=0.5$}		
		\addlegendentry{$h_f=0.5$}	
		
% 		\addplot[name path=b,line width=0.25pt,color=MidnightBlue!30,forget plot] table[col sep=comma,x=x,y=q95] {data/pid_ref_example_delay.csv};		
% 		\addplot[color=MidnightBlue!20] fill between [of=a and b];
% 		\addlegendentry{95\% of delay}		
		
		\addplot[OliveGreen!50,dotted,line width=1pt] coordinates {(0,0)};
%		\addlegendentry{PID, $h_f=0.1$}
		\addlegendentry{$h_f=0.1$}
		
% 		\addplot[color=MidnightBlue!50] table[col sep=comma,x=x,y=mean] {data/pid_ref_example_delay.csv};
% 		\addlegendentry{Mean delay}

		\addplot[MidnightBlue!90,line width=1pt] coordinates {(0,0)};
%		\addlegendentry{PI, $h_f=0.1$, $\alpha=0.1$}
		\addlegendentry{PI, $\alpha=0.1$}

%		\addplot[Lavender!90,line width=1pt] coordinates {(0,0)};
%		\addlegendentry{Q90, $w=0.5s$}		

%		\addplot[BrickRed!90,line width=1pt] coordinates {(0,0)};
%		\addlegendentry{Q90, $w=2s$}
		
		%\nextgroupplot[group/empty plot]
	
		\nextgroupplot[height=3cm,ylabel=$f_c$ (Hz),ytick={25,50}, ymax=60,]
		\addplot[color=OliveGreen!50,dotted] table[col sep=comma,x=x,y expr=1000/\thisrow{y}] {data/pid_ref_example_ref_h100.csv};
		\addplot[color=black,line width=0.75pt] table[col sep=comma,x=x,y expr=1000/\thisrow{y}] {data/pid_ref_example_ref_h500.csv};		
		\addplot[color=MidnightBlue!90,line width=0.75pt] table[col sep=comma,x=x,y expr=1000/\thisrow{y}] {data/pid_ref_example_our_h100.csv};

%		\nextgroupplot[ytick={20,60}, ymax=90,height=3cm,ylabel=$h$]
%		\addplot[color=Lavender!90,line width=0.75pt] table[col sep=comma,x=x,y=y] {data/pid_ref_example_stats_h100_0.5s.csv};
%		\addplot[color=BrickRed!90,line width=0.75pt] table[col sep=comma,x=x,y=y] {data/pid_ref_example_stats_h100_2s.csv};		
%		\addplot[color=OliveGreen!50,dotted] table[col sep=comma,x=x,y=y] {data/pid_ref_example_ref_e100.csv};
%		\addplot[color=black,line width=0.75pt] table[col sep=comma,x=x,y=y] {data/pid_ref_example_ref_e500.csv};				
%		\addplot[color=MidnightBlue!90,line width=0.75pt] table[col sep=comma,x=x,y=y] {data/pid_ref_example_our_e100.csv};						
        \coordinate (xlabel) at (xticklabel cs:1,0);
	\end{groupplot}
%	\node[text width=0.45\textwidth,anchor=north west] at (0.475\textwidth,1.6cm) {
%		\captionfont Fig. \thefigure: Frequency tracking. Left: Delay profile. Below: Responses from the reference PID and the PI with exponential averaging. Quantization, $h_q$, is \SI{5}{ms}.
%	}; 
	\node[anchor=south east, minimum height=1em] at (xlabel) {sec.};
\end{tikzpicture}

==> texfigures/freq_disturbance.tex <==
\begin{tikzpicture}[
	  	statetrajectory/.style = {no marks, thick},
		freq/.style = {thick,no marks, thick},
		rtt/.style = {thick,no marks, thick},		
		setpoint/.style = {black, solid, no marks, const plot}
  	]
  	
    \newcommand{\thinkness}{very thick}
    \newcommand{\opacity}{0.3}
    \newcommand{\regionopacity}{0.2}

    \newcommand{\dataadapt}{data/comparison/wit_delaymonkey_100ms_adapt_down20.csv}
    \newcommand{\dataadaptivemean}{data/comparison/wit_delaymonkey_100ms_adapt_mean50ms.csv}
    \newcommand{\datafixed}{data/comparison/wit_delaymonkey_100ms_fixed_freq_down20.csv}
    \newcommand{\datafixedmean}{data/comparison/wit_delaymonkey_100ms_fixed_freq_mean50ms.csv}

    % Read the file
    % if needed, define column separators by pgfplotstableread[col sep=...]{}{}
  %\pgfplotstableread{data.csv}{\erdcdata}
  \begin{groupplot}
    [
      group style={
          group name=my plots,
          group size=1 by 3,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,
          horizontal sep=0.5cm,
          vertical sep=0.25cm,
          },
        %      xlabel style = {align=bottom},
        %legend style={font=\tiny},
        legend columns=6, 
        %legend style={draw=white!15!black,legend cell align=left},
        legend style={at={(0.0,1.3)},anchor=north west},
        %legend pos=north west, 
        xmajorgrids,
        ymajorgrids,
        width=\linewidth,
        height=3cm,
        grid=both,
        xmin=0, xmax=119.9,
        %xlabel=\ac{MPC} Horizon,
        %xticklabel style={font=\footnotesize},
        %yticklabel style={font=\footnotesize},
        %ytick align=outside,
        %xtick align=outside,
        %xticklabel style={rotate=45,anchor=east},
        boxplot/draw direction=y,
        table/col sep=comma, 
        %xticklabels from table={\awsdata}{label},
        %xtick={0.5,...,21.5},
        cycle list name=listone,
%        xlabel=Time (s),
        legend style={at={(0.0,1.3)},anchor=north west},
     	ylabel style={at={(0.04,0.5)}},
		axis y line*=left
      ]
      
      %, xticklabels from table={\erdcdata}{label}
     \nextgroupplot[
        ylabel=Position (m), 
        ymax=0.8, ymin=-0.8,
        axis x line=center,
%     	y axis line style={white},    
 %    	x axis line style={gray},    
     	legend style={draw=none},
        cycle list shift=1,
     ] %title=Control outcome,
        \addplot+ [setpoint]  table [x=simtime, y=sp]  {\dataadapt};
		\addlegendentry{\emph{Set point}}

        \addplot+ [statetrajectory,solid]  table [x=simtime, y=x1]  {\datafixed};
        \addlegendentry{oa-MPC}
        
        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\dataadapt};
        \addlegendentry{\ac{R-CCS}}
        
    
    \coordinate (r1start) at (axis cs:22,-0.65);
    \coordinate (r1end) at (axis cs:50,-0.65);    
    \coordinate (r2start) at (axis cs:92,-0.65);
	\coordinate (r2end) at (axis cs:110,-0.65);        
	        
    \nextgroupplot[ylabel=RTT (ms),
%         	y axis line style={white},    
 %        	x axis line style={white},  
	     	axis y line*=left, 
	     	axis x line=bottom, 
   	        cycle list shift=2,
     	]
        \addplot+ [rtt,solid]  table [x=simtime, y expr=\thisrow{rtt}*1000]  {\datafixed};      
        \addplot+ [rtt]  table [x=simtime, y expr=\thisrow{rtt}*1000]  {\dataadapt};
        
    \nextgroupplot[ylabel=Freq. (Hz),
%         	y axis line style={white},    
 %        	x axis line style={white},  
	     	axis y line*=left, 
			axis x line=bottom,  
	        cycle list shift=2,         	
     	]    
        \addplot+ [rtt,solid]  table [x=simtime, y expr=1/\thisrow{h}]  {\datafixed};
        \addplot+ [rtt,solid]  table [x=simtime, y expr=1/\thisrow{h}]  {\dataadapt};
        \coordinate (xlabel) at (xticklabel cs:1,0);
    % \nextgroupplot[ylabel = Acc. exec \\ time (s),
    %         %axis x line=center,
    %      	y axis line style={white},    
    %      	x axis line style={white},  
    %      	%ytick = {0, 0.05, 0.1, 0.15},
    %         %yticklabels = {0, 0.05, 0.1, 0.15},
    %  	] %title=Control outcome, 
    
    %     \addplot+ [rtt]  table [x=simtime, y=acc_exec]  {\datafixedmean};
    %     \addplot+ [rtt]  table [x=simtime, y=acc_exec]  {\dataadaptivemean};
        
    % \nextgroupplot[ylabel = Acc. \\ error (m),
    %         %axis x line=center,
    %      	y axis line style={white},    
    %      	x axis line style={white},  
    %      	%ytick = {0, 0.05, 0.1, 0.15},
    %         %yticklabels = {0, 0.05, 0.1, 0.15},
    %  	] %title=Control outcome, 
    
    %     \addplot+ [rtt]  table [x=simtime, y=acc_error]  {\datafixedmean};
    %     \addplot+ [rtt]  table [x=simtime, y=acc_error]  {\dataadaptivemean};
        
    \end{groupplot}

	\newcommand\drawrange[3]{%
		\draw[#1,thick] #2 -- ++(0,1pt) -- ++(0,-2pt) -- #2 -- #3 -- ++(0,1pt) -- ++(0,-2pt)
	};
	\drawrange{oampccolor}{(r1start)}{(r1end)};
	\drawrange{oampccolor}{(r2start)}{(r2end)};
	\node[anchor=south east, minimum height=1em] at (xlabel) {sec.};

\end{tikzpicture}


==> texfigures/frequency_comparison.tex <==
\begin{tikzpicture}[
	  	statetrajectory/.style = {no marks, line width=1pt},
		freq/.style = {thick, no marks, const plot8},
		setpoint/.style = {gray, no marks, densely dashed, const plot, line width=0.75pt}  	
  	]
    \newcommand{\thinkness}{very thick}
    \newcommand{\opacity}{0.3}
    \newcommand{\regionopacity}{0.2}

    \newcommand{\datalow}{data/comparison/wit-100ms_down20.csv}
    \newcommand{\datahigh}{data/comparison/wit-erdc-pure-mpc-40ms_down20.csv}

    % Read the file
    % if needed, define column separators by pgfplotstableread[col sep=...]{}{}
  %\pgfplotstableread{data.csv}{\erdcdata}
  \begin{groupplot}
    [
      group style={
          group name=my plots,
          group size=1 by 1,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,
          vertical sep=0.5cm,
          horizontal sep=0.5cm,
          
          },
%      xlabel style = {align=bottom},
      %legend style={font=\tiny},
      xmajorgrids,
      ymajorgrids,
      width=0.95*\linewidth,
      height=3cm,
      grid=both,
      xmin=0, xmax=20,
      legend columns=3, 
      legend style={at={(0.0,1.3)},anchor=north west},
      legend style={draw=white!15!black,legend cell align=left},
      %xlabel=\ac{MPC} Horizon,
      %xticklabel style={font=\footnotesize},
      %yticklabel style={font=\footnotesize},
      %ytick align=outside,
      %xtick align=outside,
      %xticklabel style={rotate=45,anchor=east},
      boxplot/draw direction=y,
      table/col sep=comma, 
      %xticklabels from table={\awsdata}{label},
      %xtick={0.5,...,21.5},
      cycle list name=listone,
        %axis x line=center,
        y axis line style={white},    
        x axis line style={gray},    
        legend style={draw=none},
        xlabel=Time (s),
      ]
      
      %, xticklabels from table={\erdcdata}{label}
     \nextgroupplot[ ylabel=Position (m), ymax=0.65, ymin=-0.65] %title=Control outcome,
        \addplot+ [setpoint]  table [x=simtime, y=sp]  {\datalow};
		\addlegendentry{\emph{Set point}}

        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datalow};
        \addlegendentry{h=100ms}
        
        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datahigh};
        \addlegendentry{h=40ms}
        
    \end{groupplot}
\end{tikzpicture}



==> texfigures/random_target.tex <==
\definecolor{rdc}{rgb}{0,0.5,0}
\definecolor{k8s}{rgb}{0,0,0.5}
\definecolor{north}{rgb}{0.5,0,0}
\definecolor{central}{rgb}{0.8,0.5,0}
\begin{tikzpicture}[
	  	statetrajectory/.style = {thick,no marks},
		freq/.style = {thick,no marks},
		rtt/.style = {thick,no marks},		
		target/.style = {very thick, solid, no marks, const plot},		
		setpoint/.style = {gray, solid, no marks, const plot},
		avgloss/.style = {very thick, solid, no marks, const plot},
		loss/.style = {gray!50, solid, no marks, const plot, thin }
  	]
    \newcommand{\thinkness}{very thick}
    \newcommand{\opacity}{0.3}
    \newcommand{\regionopacity}{0.2}

    \newcommand{\data}{data/comparison/wit_adapt_freq_random_target_down20.csv}
    \newcommand{\datamean}{data/comparison/wit_adapt_freq_random_target_mean20000ms.csv}

    % Read the file
    % if needed, define column separators by pgfplotstableread[col sep=...]{}{}
  %\pgfplotstableread{data.csv}{\erdcdata}
  \begin{groupplot}
    [
      group style={
          group name=my plots,
          group size=1 by 3,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          yticklabels at=edge left,
          vertical sep=0.25cm,
          horizontal sep=0.5cm,
          ylabels at=edge left,
%          ylabsh=-5em,
          },
%      xlabel style = {align=bottom},
      %legend style={font=\tiny},
      legend columns=2, 
      %legend style={draw=white!15!black,legend cell align=left},
      %legend pos=north west, 
      xmajorgrids,
      ymajorgrids,
      width=\linewidth,
      height=3cm,
      grid=both,
      xmin=0, xmax=119.9,
      %xlabel=\ac{MPC} Horizon,
      %xticklabel style={font=\footnotesize},
      %yticklabel style={font=\footnotesize},
      %ytick align=outside,
      %xtick align=outside,
      %xticklabel style={rotate=45,anchor=east},
      boxplot/draw direction=y,
      table/col sep=comma, 
      %xticklabels from table={\awsdata}{label},
      %xtick={0.5,...,21.5},
        cycle list name=listone,
%        xlabel=Time (s),
              legend style={at={(0.0,1.3)},anchor=north west},
      legend style={draw=white!15!black,legend cell align=left},
	     axis y line*=left, 
      	axis x line=bottom, 
	   	colormap={mymap}{color=(k8s) color=(rdc) color=(central) color=(north)}
      ]
      
      %, xticklabels from table={\erdcdata}{label}
     \nextgroupplot[
        ylabel=Position (m), ymax=0.65, ymin=-0.65,
        axis x line=center,
%     	y axis line style={white},    
 %    	x axis line style={gray}, 
     	legend style={draw=none},
     	cycle list shift=2
     ] %title=Control outcome,

        \addplot+ [setpoint]  table [x=simtime, y=sp]  {\data};
		\addlegendentry{\emph{Set point}}

        \addplot+ [statetrajectory,mesh,point meta=explicit]  table [x=simtime, y=x1,point meta=\thisrow{target_idx}]  {\data};
%        \addlegendentry{\ac{R-CCS}}
        
        
    \nextgroupplot[ylabel=Target,
%         	y axis line style={white},    
 %        	x axis line style={white},  
         	ytick = {0, 1, 2, 3},
            yticklabels = {\color{k8s}K8S, \color{rdc}RDC, \color{central}central, \color{north}north},
            height=2.5cm,
	     	cycle list shift=3,
     	] %title=Control outcome, 
    
        \addplot+ [target,mesh,point meta=explicit]  table [x=simtime, y=target_idx, point meta=\thisrow{target_idx}]  {\data};
        
    % \nextgroupplot[ylabel=RTT (ms),
    %         %axis x line=center,
    %      	y axis line style={white},    
    %      	x axis line style={white},
    %  	] %title=Control outcome, 
    
    %     \addplot+ [rtt]  table [x=simtime, y expr=\thisrow{rtt}*1000]  {\data};
        
        
    \nextgroupplot[ylabel=Freq. (Hz),
%         	y axis line style={whiteä
           ]
    
        \addplot+ [freq,mesh,point meta=explicit]  table [x=simtime, y expr=1/\thisrow{h},point meta=\thisrow{target_idx}]  {\data};

    % \nextgroupplot[ylabel=Avg. \\ \hardloss{} (\%),
    %         %axis x line=center,
    %      	y axis line style={white},    
    %      	x axis line style={white},  
    %      	%ytick = {0, 0.05, 0.1, 0.15},
    %         %yticklabels = {0, 0.05, 0.1, 0.15},
    %  	] %title=Control outcome, 
    
    %     \addplot+ [loss]  table [x=simtime, y expr=\thisrow{loss}*100]  {\data};
    %     \addplot+ [avgloss]  table [x=simtime, y expr=\thisrow{loss}*100]  {\datamean};
    \coordinate (xlabel) at (xticklabel cs:1,0);
    \end{groupplot}
	\node[anchor=south east, minimum height=1em] at (xlabel) {sec.};
\end{tikzpicture}


==> texfigures/rccs.tex <==
\newcommand\addcloud[6][noname]{
	\node[#6] (#1) at #2 {\resizebox{#3}{#4}{\includegraphics{#5fill}}};
	\node[opacity=0.1,#6] at #2 {\resizebox{#3}{#4}{\includegraphics{#5interior}}};
	\node[opacity=0.7,#6] at #2 {\resizebox{#3}{#4}{\includegraphics{#5}}};
}

	\begin{tikzpicture}[>=stealth,line width=0.75pt,font=\footnotesize]		
	\node[draw,fill=white] (req) {Request handler};
	\node[draw,fill=white,below=0.3 of req,xshift=0.3cm] (recovery) {Recovery};
	\node[draw,fill=white,right=of recovery] (controller) {Control};
	\node[draw,fill=white,below=0.5 of recovery] (plant) {Process};
	\node[draw,fill=white,right=of plant] (act) {Actuator};
	\node[draw,fill=white,left=of plant] (sens) {Sensors};
	\node[draw,fill=white,left=0.5 of req,align=center] (freq) {Frequency\\ Control};
	%\addcloud{(2,2)}{1cm}{cloud1}{rotate=-10}
	%\addcloud{(2,2)}{1cm}{cloud2}{rotate=180}
	%\addcloud{(-1.5,0.4)}{0.6cm}{cloud3}{rotate=180}
	
	\addcloud[cloud]{(1.5,3)}{4.5cm}{2.5cm}{cloud2}{}
	\node[draw,gray,line width=0.5pt, opacity=0.8,fill=white,align=center] (opt) at (2.7,3.2) {Function $\lambda(\cdot)\rightarrow$\\ Optimization($x,h,\Delta t$)};
	\node[draw,gray,line width=0.5pt,opacity=0.8,,fill=white,align=center] (opt) at (2.6,3.1) {Function $\lambda(\cdot)\rightarrow$\\ Optimization($x,h,\Delta t$)};
	\node[draw,fill=white,align=center] (opt) at (2.5,3) {Function $\lambda(\cdot)\rightarrow$\\ Optimization($x,h,\Delta t$)};
	\node[draw,fill=white,yshift=-0.3cm, left=0.7 of opt,align=center] (lb) {Node\\ selection};
	
	\coordinate (dotsnorth) at ($(opt.north)+(-0.5,0.1)$);
	\coordinate (dotssouth) at ($(opt.south)+(-0.5,-0.1)$);
	
%	\draw[fill=white] (dotsnorth) circle (1pt) ++(0,0.15) circle (0.75pt) ++(0,0.15) circle (0.5pt);
%	\draw[fill=white] (dotssouth) circle (1pt) ++(0,-0.15) circle (0.75pt) ++(0,-0.15) circle (0.5pt);
	
	\node[draw,fill=white,above left=0.4 and 0.5 of opt] (obj) {Objective};
	\draw[->] (lb.east) -- ++(0.1,0) |- (opt.west);
	\draw[->] ($(obj.south)+(0.3,0	)$) -- ++(0,-0.2) -| ($(opt.north)+(-1,0)$);
	\node[left=0.5 of obj] (op) {Operator};
	\draw[->] (op) -- (obj);
	
	\draw[->] (recovery) -- node[above] {$\mathbf{u}'$} (controller);
	\draw[->] (sens) -- node[left] {$\textbf{x}$} (sens|-recovery) -- (recovery);
	\draw[->] (sens) -- (sens|-recovery) -- ++(1,0) coordinate (tmp) -- (tmp|-req.south);
	\draw[->] (controller) -- node[right] {$\mathbf{u}$} (controller|-act.north);
	\draw[->] (act) -- (plant);
	\draw[->] (plant) -- (sens);
	\draw[->] ($(req.north)+(0,0)$) -- node[left,pos=0.7,xshift=-0.2cm,rotate=90] {$\textbf{x},h,\Delta t$} (req|-lb.south);
	\draw[->] ($(req.north)+(-0.5,0)$) -- ++(0,0.4) -| node[above,pos=0.3] {Success rate} (freq);
	\draw[->] (freq) -- node[below] {$h$} (req);
	\draw[->] (opt.south-|controller) -- node[right,pos=0.8] {$\mathbf{z}$} (controller);
	
	\begin{scope}[on background layer]
		\coordinate (ract) at ($(act.south east)+(0.2,-0.2)$);
		\coordinate (lact) at ($(act.south west)+(-0.2,-0.2)$);
		\coordinate (rsens) at ($(sens.south east)+(0.2,-0.2)$);
		\coordinate (lsens) at ($(sens.north west)+(-0.2,0.2)$);
		
		\coordinate (start) at ($(freq.north west)+(-0.2,0.7)$);
		\draw[gray,fill=gray!5!white] (start) -- (start-|ract) -- (ract) -- 
		(lact) -- (lsens-|lact) -- (rsens|-lsens) -- (rsens) --
		(start|-rsens) -- (start);
		
		\node[above right=0 and 0 of req,align=center] {\textit{Agent}\\ \textit{Device}};
		%					\coordinate (start) at ($(sens.north west)+(-0.15,0.8)$);
		%					\coordinate (ract) at ($(act.south east)+(0.15,-0.15)$);
		%					\coordinate (lact) at ($(act.south west)+(-0.15,-0.15)$);
		%					\coordinate (rsens) at ($(sens.south east)+(0.15,-0.15)$);
		%					\coordinate (lsens) at ($(sens.north west)+(-0.15,0.25)$);
		%
		%					\draw[gray,fill=gray!10] (start) -- (start-|ract) -- (ract) -- 
		%						(lact) -- (lsens-|lact) -- (rsens|-lsens) -- (rsens) --
		%						(start|-rsens) -- (start);
		%					\node[anchor=north west,xshift=1cm] at (start) {COM and $\mu$CPU};
	\end{scope}
\end{tikzpicture}


==> texfigures/simexample.tex <==
\def\basepath{data/part3/simulations/post/}
\pgfplotstableread[col sep=comma]{\basepath scenario2_pos_mean_short.csv}\posdata
\pgfplotstableread[col sep=comma]{\basepath scenario2_load_mean_short.csv}\loaddata
\pgfplotstableread[col sep=comma]{\basepath scenario2_rtt_mean_short.csv}\rttdata
\pgfplotstableread[col sep=comma]{\basepath scenario2_flight_mean_short.csv}\fltdata
\pgfplotstableread[col sep=comma]{\basepath scenario2_exec_mean_short.csv}\exedata

\pgfplotstableread[col sep=comma]{\basepath scenario1_pos_mean_short.csv}\scenarioone
\pgfplotstableread[col sep=comma]{\basepath scenario1_h_mean_short.csv}\hone
\pgfplotstableread[col sep=comma]{\basepath scenario1_load_mean_short.csv}\loadone
\pgfplotstableread[col sep=comma]{\basepath scenario1_load_max_short.csv}\maxloadone
\pgfplotstableread[col sep=comma]{\basepath scenario2_pos_mean_short.csv}\scenariotwo
\pgfplotstableread[col sep=comma]{\basepath scenario2_h_mean_short.csv}\htwo
\pgfplotstableread[col sep=comma]{\basepath scenario2_load_mean_short.csv}\loadtwo
\pgfplotstableread[col sep=comma]{\basepath scenario2_load_max_short.csv}\maxloadtwo

\begingroup
\makeatletter
\pgfplotsset{
	boxplot/hide outliers/.code={
		\def\pgfplotsplothandlerboxplot@outlier{}%
	}
}
\makeatother
\pgfplotsset{layers/standard/.define layer set={background,
		axis background,pre main, axis grid,axis ticks,axis lines,axis tick labels,main,
		axis descriptions,axis foreground
	}{
		grid style={/pgfplots/on layer=axis grid},
		tick style={/pgfplots/on layer=axis ticks},
		axis line style={/pgfplots/on layer=axis lines},
		label style={/pgfplots/on layer=axis descriptions},
		legend style={/pgfplots/on layer=axis descriptions},
		title style={/pgfplots/on layer=axis descriptions},
		colorbar style={/pgfplots/on layer=axis descriptions},
		ticklabel style={/pgfplots/on layer=axis tick labels},
		axis background@ style={/pgfplots/on layer=axis background},
		3d box foreground style={/pgfplots/on layer=axis foreground},
}}


\newcommand\addabox[6]{
	\pgfplotstableread[col sep=comma]{\basepath strategies_high_load_ctrllag-#1-#4.csv}\table
	\DTLloaddb{db}{\basepath strategies_high_load_ctrllag-#1-#4-max.dat}
	\DTLgetvalue{#2}{db}{1}{1}
	\DTLgetvalue{#3}{db}{1}{2}
	\addplot+[#6,line width=0.5pt, boxplot={draw position=#5},mark=+,every mark/.append style={scale=0.5}] table[col sep=comma, x index=0, y=#1] {\table} [above] node[anchor=west,rotate=90,outer sep=1pt,black] at (boxplot box cs: #3,0.5) {\scriptsize #2};
	\DTLgdeletedb{db}			
}

\begin{tikzpicture}[
		postraj/.style={smooth, thick,mark size=0.75pt,mark repeat=20, no marks},
	]
	\begin{groupplot}
		[
			group style={
				group name=my plots,
				group size=1 by 3,
				vertical sep=0.75cm,
				xlabels at=edge bottom,
				xticklabels at=edge bottom
			},
			cycle list name=listone,
			width=\columnwidth,
			height=0.3\columnwidth,
			minor x tick num=4, 
		]

		\nextgroupplot[
			ymin=-0.25,ymax=0.7,xmin=-0.01,xmax=42, axis x line=bottom, 
			axis y line*=left, 
			ytick distance=0.5,
			legend pos=north west, legend columns=5, legend style={anchor=south west,draw=none},
			xmajorgrids=true, ymajorgrids=true, yminorgrids=true, minor y tick num=1]
		\addplot+[densely dotted, line width=0.5pt, no marks,black!40,forget plot] table[col sep=comma, x index=0, y=sp] {\posdata};
		\addplot+[postraj, densely dashed, black] table[col sep=comma, x index=0, y=30msMPC] {\posdata};
		\addplot+[postraj, densely dotted] table[col sep=comma, y=30msSDNO] {\posdata};			
%		\addplot+[postraj, mark=*, mark size=1pt] table[col sep=comma, y=30msSDOL] {\posdata};	
%		\addplot+[postraj] table[col sep=comma, y=30msMDOL] {\posdata};
		\addplot+[postraj, solid] table[col sep=comma, y=30msMDOLq] {\posdata};
		\legend{Ideal, a-MPC, oa-MPC};
		
		
		\nextgroupplot[
			ymin=-0.25,ymax=0.7,xmin=0,xmax=42,
			axis x line=bottom, axis y line*=left, ytick distance=0.5,
			legend pos=north west, legend columns=5, legend style={anchor=south west,draw=none},
			xmajorgrids=true, ymajorgrids=true, yminorgrids=true, minor y tick num=1,
			cycle list shift=3
		]
		\addplot+[const plot, densely dotted, line width=0.5pt, no marks,black!40,forget plot] table[col sep=comma, x index=0, y=sp] {\scenarioone};
		\addplot+[postraj,no marks, densely dashed, black] table[col sep=comma, x index=0, y=30msMPC] {\scenariotwo};
%		\addplot+[postraj] table[col sep=comma, x=t,y=PID] {\scenarioone};
%		\addplot+[postraj] table[col sep=comma, x=t,y=PIDq] {\scenarioone};
		\addplot+[postraj,solid] table[col sep=comma, x=t,y=PID] {\scenariotwo};
%		\addplot+[postraj] table[col sep=comma, x=t,y=PIDq] {\scenariotwo};		
		\legend{Ideal,R-CCS};
		
		
		\nextgroupplot[
			xmin=0,xmax=42, axis x line=bottom, axis y line=left,ymin=0, ymax=1.8,
			ytick distance=1, 
			minor y tick num=1, xmajorgrids=true, ymajorgrids=true, yminorgrids=true,
			area legend,legend columns=2, legend style={at={(0.76\textwidth,-0.5cm)}, anchor=north east,draw=none},
			title=R-CSS load ($\tau_c / h_d$),
			title style={yshift=-0.35cm,xshift=-2.25cm}
		]
			
		\addplot+[no marks, name path=a,domain=0:30, forget plot] {0} \closedcycle;
%		\addplot+[no marks, name path=b, x filter/.expression= {x-0.5}, draw=none, forget plot] table[col sep=comma, x index=0, y=PID] {\maxloadone} \closedcycle;
%		\addplot+[no marks, fill=black!6, draw=none, forget plot] fill between [of=a and b];
%		\addplot+[no marks, name path=b, x filter/.expression= {x-0.5}, black, draw=none, forget plot] table[col sep=comma, x index=0, y=PIDq] {\maxloadone} \closedcycle;
%		\addplot+[no marks, fill=black!8, forget plot] fill between [of=a and b];			
		\addplot+[no marks, name path=b, x filter/.expression= {x-0.5}, draw=none, black, forget plot] table[col sep=comma, x index=0, y=PID] {\maxloadtwo} \closedcycle;
		\addplot+[no marks, fill=black!10, forget plot] fill between [of=a and b];			
%		\addplot+[no marks, name path=b, x filter/.expression= {x-0.5}, black, draw=none, forget plot] table[col sep=comma, x index=0, y=PIDq] {\maxloadtwo} \closedcycle;	
%		\addplot+[no marks, fill=black!12, forget plot] fill between [of=a and b];			
		
%		\addplot+[no marks] table[col sep=comma, x index=0, y=PID] {\loadone};
%		\addplot+[no marks] table[col sep=comma, x index=0, y=PIDq] {\loadone};
		\addplot+[no marks] table[col sep=comma, x index=0, y=PID] {\loadtwo};
%		\addplot+[no marks] table[col sep=comma, x index=0, y=PIDq] {\loadtwo};
	\end{groupplot}
\end{tikzpicture}

\endgroup


==> texfigures/simple-cloud-network-control.tex <==

\newcommand\aswitch[4]{
	\coordinate (#2) at ($#1 + (0,0)$);
	\coordinate (#3) at ($#1 + (0.5,0)$);	
	\coordinate (#4) at ($#1 + (0.25,-0.6)$);
	\draw (#2) to[line to] ++(0,-0.3) node[circle,fill=black,inner sep=0.3mm] {} to[move to] ++(0.25,-0.3) to[line to] (#4) to[move to] ++(0,0) to[line to] ++(0.25,0.3) node[circle,fill=black,inner sep=0.3mm] {} to[line to] (#3);
	\draw[<->,out=30,in=150] ($#1 + (0.08,-0.2)$) to ($#1 + (0.44,-0.2)$);
} 

\begin{tikzpicture} [>=stealth,
	shadow/.style={fill=white, blur shadow={shadow blur radius=0.1ex, shadow xshift=1pt, shadow yshift=-1pt, shadow blur steps=3,shadow blur extra rounding}},
	abox/.append style={minimum height=0.5cm}
	]
	
	\node[abox,draw,shadow,fill=blue!2!white] (controller) at (0,0) {Adv. Control};
	\node[cloud,draw=none,fit=(controller),cloud ignores aspect,inner xsep=0, inner ysep=0.1cm] (cloud) {};
	
	\node[draw,shadow,fill=networkcolor,minimum width=0.4cm, minimum height=0.3cm,below right=1.5 and 2 of controller.south,anchor=north] (tauc) {};
	\node[draw=gray,shadow,fill=networkcolor,minimum width=0.4cm, minimum height=0.3cm,below left=1.5 and 2 of controller.south,anchor=north] (taus) {};
	
	\node[abox,draw,shadow,fill=blue!2!white,below left=2.75 and 0.2 of controller.south,anchor=north] (localcontrol) {Basic Control};
	
	\node[abox,draw,shadow,fill=yellow!2!white, below=0.7 of localcontrol.south,anchor=center] (plant) {Plant};
	\draw ($(tauc.center)-(0.16cm,0.1cm)$) -- ++(0.12cm,0) -- ++(0,0.2cm) -- ++(0.12cm,0);
	\draw ($(tauc.center)-(0.08cm,0.1cm)$) -- ++(0.12cm,0) -- ++(0,0.2cm) -- ++(0.12cm,0);		
	\draw[gray] ($(taus.center)-(0.16cm,0.1cm)$) -- ++(0.12cm,0) -- ++(0,0.2cm) -- ++(0.12cm,0);
	\draw[gray] ($(taus.center)-(0.08cm,0.1cm)$) -- ++(0.12cm,0) -- ++(0,0.2cm) -- ++(0.12cm,0);				
	
	\aswitch{($(tauc)+(-0.5,-1.41)$)}{switchina}{switchinb}{switchout};
	
	\draw[] (cloud.east) -| (tauc) -- (switchinb);
	\draw[->] (plant.west) -| node[below, pos=0.3, font=\footnotesize] (xtap) {\textit{state}} (taus) |-  (cloud.west);
	\draw[->] (plant.west) -| ($(localcontrol.south)-(0.9,0)$);
	%\draw[dashed] (cloud.west) -- (controller.west);
	%\draw[->,dashed] (controller.east) -- (cloud.east);
	
	\node[left=0.1 of tauc.west] {$\tau_c$};
	\node[right=0.1 of taus.east,gray] {$\tau_s$};
	
	\draw[] (localcontrol.east) -| (switchina);
	\draw[->] (switchout) |- node [below, pos=0.4, font=\footnotesize] {\textit{contr. signal}} (plant.east);
	
	\begin{scope}[on background layer]
		\node[draw,fill=networkcolor, fit=(tauc)(taus), inner xsep=0.25cm, inner ysep=0.5cm,rounded corners,align=center] (network) {\vspace{-0.2cm}\\\textit{Public\\Network}};
		\node[cloud,shadow,draw,fit=(controller),cloud ignores aspect,inner xsep=0, inner ysep=0.1cm] (cloud) {};
	\end{scope}
	
	\ifdef\fillwhatweget{
		\node[above=1cm of cloud,white] (intel) {Intelligence};
		\node[above left=1cm and 1cm of cloud,white] (scale) {Scalability};
		\node[above right=1cm and 1cm of cloud,white] (flex) {Flexibility};
	}{}
	\ifdef\drawwhatweget{
		\node[above=1cm of cloud] (intel) {Intelligence};
		\node[above left=1cm and 1cm of cloud] (scale) {Scalability};
		\node[above right=1cm and 1cm of cloud] (flex) {Flexibility};
		\draw (cloud) -- (intel);
		\draw (cloud) -- (flex);
		\draw (cloud) -- (scale);
	}{}
	
	
\end{tikzpicture}




==> texfigures/sucesssive_comparison.tex <==

\begin{tikzpicture}[
  	statetrajectory/.style = {no marks, thick},
  	freq/.style = {thick,no marks},
  	setpoint/.style = {black, solid, no marks, const plot},
  	>=stealth,
  ]
    \newcommand{\opacity}{0.3}
    \newcommand{\regionopacity}{0.2}

    \newcommand{\datapurempc}{data/comparison/baseline-loadmonkey-wit-k8s-pure-mpc-30ms_down20.csv}
    \newcommand{\datalq}{data/comparison/baseline-loadmonkey-wit-k8s-lq-load95_down20.csv}
    \newcommand{\datalag}{data/comparison/baseline-loadmonkey-wit-k8s-lag-load95_down20.csv}
    \newcommand{\datalqlag}{data/comparison/baseline-loadmonkey-wit-k8s-lq-lag-load95_down20.csv}
    \newcommand{\dataadapt}{data/comparison/baseline-loadmonkey-wit-k8s-adapt_down20.csv}

    % Read the file
    % if needed, define column separators by pgfplotstableread[col sep=...]{}{}
  %\pgfplotstableread{data.csv}{\erdcdata}
  \begin{groupplot}
    [
      group style={
          group name=my plots,
          group size=2 by 3,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,
          vertical sep=0.25cm,
          horizontal sep=0.5cm,
          },
%      xlabel style = {align=bottom},
      %legend style={font=\tiny},
      legend columns=6, 
      legend style={at={(-0.1,1)},anchor=south west},
      %legend pos=north west, 
      xmajorgrids,
      ymajorgrids,
%      width=0.55*\linewidth,
      height=3cm,
      grid=both,
%      xmin=0, xmax=119.9,
      %xlabel=\ac{MPC} Horizon,
      %xticklabel style={font=\footnotesize},
      %yticklabel style={font=\footnotesize},
      %ytick align=outside,
      %xtick align=outside,
      %xticklabel style={rotate=45,anchor=east},
      boxplot/draw direction=y,
      table/col sep=comma, 
      %xticklabels from table={\awsdata}{label},
      %xtick={0.5,...,21.5},
      cycle list name=listone,
		x=2.6pt,
		xtick distance=10,
     	ylabel style={at={(0.06,0.5)}},		
     ]
      
      %, xticklabels from table={\erdcdata}{label}
     \nextgroupplot[
     	ylabel=Position (m), ymax=0.65, ymin=-0.7,
     	axis x line*=center,
     	axis y line*=left,
%     	y axis line style={white},    	
     	legend style={draw=none},
     	cycle list shift=-1,
   	      xmin=0, xmax=48,
     ] %title=Control outcome,
        
        \addplot+ [setpoint]  table [x=simtime, y=sp]  {\dataadapt};
        \addlegendentry{\emph{$sp$}}
        
        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datapurempc};
        \addlegendentry{MPC}
        
        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datalq};
        \addlegendentry{a-MPC}
        
%        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datalag};
%        \addlegendentry{o-MPC}
        
        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datalqlag};
        \addlegendentry{oa-MPC}
        
        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\dataadapt};
        \addlegendentry{\ac{R-CCS}}
        
		\coordinate (bad) at (axis cs:16,-0.70);
%		\coordinate (offsetstart) at (axis cs:55,-0.7);
		\coordinate (oa1start) at (axis cs:5,-0.9);
		\coordinate (oa1end) at (axis cs:25,-0.9);
		
		\coordinate (discontstart1) at (axis cs:48,0);
		
    % \addplot+ [setpoint]  table [x=simtime, y=sp]  {\dataadapt};

      %, xticklabels from table={\erdcdata}{label}
	\nextgroupplot[
		ylabel=\empty, ymax=0.65, ymin=-0.7,
		axis x line=center,
		axis y line*=left,
%		y axis line style={white},    	
		legend style={draw=none},
		cycle list shift=-1,
		xmin=63, xmax=85,
      	restrict x to domain=63:84,
	] %title=Control outcome,
		\addplot+ [setpoint]  table [x=simtime, y=sp]  {\dataadapt};		
		\addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datapurempc};		
		\addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datalq};
		%        \addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datalag};
		%        \addlegendentry{o-MPC}
		\addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\datalqlag};
		\addplot+ [statetrajectory]  table [x=simtime, y=x1]  {\dataadapt};
		\coordinate (offsetend) at (axis cs:80,-0.7);
		\coordinate (oa2start) at (axis cs:70,-0.8);
		\coordinate (oa2end) at (axis cs:78,-0.8);
		
		% \addplot+ [setpoint]  table [x=simtime, y=sp]  {\dataadapt};
		\coordinate (discontend1) at (axis cs:63,0);
        
    \nextgroupplot[ylabel=Freq. (Hz),
        axis y line*=left,
        axis x line*=bottom,
      	xmin=0, xmax=48,
      	ymin=5,ymax=45,
    ] 
    
        \addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datapurempc};
            
        \addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datalq};

%        \addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datalag};
        
        \addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datalqlag};
        
        \addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\dataadapt};
        
        \coordinate (discontstart2) at (axis cs:48,5);
        		
    \nextgroupplot[ylabel=\empty,
		y axis line style={white},   
        axis y line*=right,
        axis x line=bottom,		
		xmin=63, xmax=85,
      	ymin=5,ymax=45,
      	restrict x to domain=63:84,
	] 
		
		\addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datapurempc};
		
		\addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datalq};
		
%		\addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datalag};
		
		\addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datalqlag};
		
		\addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\dataadapt};
		
		\coordinate (xlabel) at (xticklabel cs:1.2,0);
        \coordinate (discontend2) at (axis cs:63,5);
        
    \nextgroupplot[ylabel=Load,
		axis y line*=left,
		axis x line*=bottom,
		xmin=0, xmax=48,
		ymin=0,ymax=2,
	] 
		
		\addplot+ [freq]  table [x=simtime, y expr=\thisrow{exec}/\thisrow{h}]  {\datapurempc};
		
		\addplot+ [freq]  table [x=simtime, y expr=\thisrow{exec}/\thisrow{h}]  {\datalq};
		
		%        \addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datalag};
		
		\addplot+ [freq]  table [x=simtime, y expr=\thisrow{exec}/\thisrow{h}]  {\datalqlag};
		
		\addplot+ [freq]  table [x=simtime, y expr=\thisrow{exec}/\thisrow{h}]  {\dataadapt};
		
		\coordinate (discontstart2) at (axis cs:48,5);
        
    \nextgroupplot[ylabel=\empty,
		y axis line style={white},   
		axis y line*=right,
		axis x line=bottom,		
		xmin=63, xmax=85,
		ymin=0,ymax=2,
		restrict x to domain=63:84,
	] 
		
		\addplot+ [freq]  table [x=simtime, y expr=\thisrow{exec}/\thisrow{h}]  {\datapurempc};
		
		\addplot+ [freq]  table [x=simtime, y expr=\thisrow{exec}/\thisrow{h}]  {\datalq};
		
		%		\addplot+ [freq]  table [x=simtime, y expr=1/\thisrow{h}]  {\datalag};
		
		\addplot+ [freq]  table [x=simtime, y expr=\thisrow{exec}/\thisrow{h}]  {\datalqlag};
		
		\addplot+ [freq]  table [x=simtime, y expr=\thisrow{exec}/\thisrow{h}]  {\dataadapt};

		\coordinate (xlabel) at (xticklabel cs:1.2,0);
		\coordinate (discontend2) at (axis cs:63,5);
    \end{groupplot}

	\newcommand\drawrange[3]{%
		\draw[#1,thick] #2 -- ++(0,1pt) -- ++(0,-2pt) -- #2 -- #3 -- ++(0,1pt) -- ++(0,-2pt)
	};

	\coordinate (badness) at ($(bad)+(0.1,0.1)$);
	\draw[fill=yellow] (badness) -- ++(0.1,-0.2) -- ++(-0.2,0) -- ++(0.1,0.2);
	\node[anchor=south,inner sep=0.5pt, outer sep=0pt] at ($(badness)+(0,-0.2)$) {\tiny !};

	\node[anchor=south east, minimum height=1em] at (xlabel) {sec.};

	\node at ($0.5*(discontstart1)+0.5*(discontend1)$) {\tiny$\dots$};
	\node at ($0.5*(discontstart2)+0.5*(discontend2)$) {\tiny$\dots$};
	\end{tikzpicture}


==> texfigures/supervisory-control.tex <==

\begin{tikzpicture} [
		>=stealth, lbl/.style={font=\footnotesize},
		shadow/.style={fill=white, blur shadow={shadow blur radius=0.1ex, shadow xshift=1pt, shadow yshift=-1pt, shadow blur steps=3,shadow blur extra rounding}
		},
		abox/.append style={minimum height=0.5cm}
]

\node[abox,draw,shadow,fill=blue!2!white] (controller) at (0,0) {Supervisor};

\node[draw,shadow,fill=networkcolor,minimum width=0.4cm, minimum height=0.3cm,below right=1.25 and 1.5 of controller.south,anchor=north] (tauc) {};
\node[draw=gray,shadow,fill=networkcolor,minimum width=0.4cm, minimum height=0.3cm,below left=1.25 and 1.5 of controller.south,anchor=north] (taus) {};
\node[cloud,draw,color=white,fit=(controller),cloud ignores aspect] (cloud) {};

\node[abox,draw,shadow,fill=blue!2!white,below right=2.5 and 0.55 of controller.south,anchor=north] (localcontrol) {Control};

\node[abox,draw,shadow,fill=yellow!2!white,below left=0.7 and 1.2 of localcontrol.south,anchor=center] (plant) {Process};
\draw ($(tauc.center)-(0.16cm,0.1cm)$) -- ++(0.12cm,0) -- ++(0,0.2cm) -- ++(0.12cm,0);
\draw ($(tauc.center)-(0.08cm,0.1cm)$) -- ++(0.12cm,0) -- ++(0,0.2cm) -- ++(0.12cm,0);		
\draw[gray] ($(taus.center)-(0.16cm,0.1cm)$) -- ++(0.12cm,0) -- ++(0,0.2cm) -- ++(0.12cm,0);
\draw[gray] ($(taus.center)-(0.08cm,0.1cm)$) -- ++(0.12cm,0) -- ++(0,0.2cm) -- ++(0.12cm,0);				


\node[left=0.1 of tauc.west] {$\tau_c$};
\node[right=0.1 of taus.east,gray] {$\tau_s$};


\draw[->] (plant.north) |- node[lbl,above] {\textit{state}} (localcontrol.west);

\draw[->] (localcontrol.south) |- node[lbl,below,pos=0.5]
 {\hspace{0.6cm}\textit{contr. signal}} (plant.east);

% Process to Cloud 
\coordinate (networkmerge) at ($(taus)-(0,0.8)$);
%\draw[dashed] (plant.west) -| (networkmerge);
\draw[->,dashed] (taus.north) |- (controller.west);
% Control to Cloud
\draw[dashed] (localcontrol.north) |- (networkmerge);
\draw[dashed] (networkmerge) -- (taus);

% Cloud to Control
\draw (controller.east) -| node [lbl,above,pos=0.5] {\textit{conf.}}  (tauc);
\draw[->] (tauc.south) |- (localcontrol.east);

\begin{scope}[on background layer]
\node[draw,fill=networkcolor, fit=(tauc)(taus), inner xsep=0.25cm, inner ysep=0.5cm,rounded corners,align=center] (network) {\vspace{-0.2cm}\\\textit{Network}};
\end{scope}

\end{tikzpicture}




